Integrated Communication and Binary State Detection Under Unequal Error Constraints

This work considers a problem of integrated sensing and communication (ISAC) in which the goal of sensing is to detect a binary state. Unlike most approaches that minimize the total detection error probability, in our work, we disaggregate the error probability into false alarm and missed detection probabilities and investigate their information-theoretic three-way tradeoff including communication data rate. We consider a broadcast channel that consists of a transmitter, a communication receiver, and a detector where the receiver's and the detector's channels are affected by an unknown binary state. We consider and present results on two different state-dependent models. In the first setting, the state is fixed throughout the entire transmission, for which we fully characterize the optimal three-way tradeoff between the coding rate for communication and the two possibly nonidentical error exponents for sensing in the asymptotic regime. The achievability and converse proofs rely on the analysis of the cumulant-generating function of the log-likelihood ratio. In the second setting, the state changes every symbol in an independently and identically distributed (i.i.d.) manner, for which we characterize the optimal tradeoff region based on the analysis of the receiver operating characteristic (ROC) curves.

==> figs/binary_ex.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=5.26332916889528in,
height=4.98360419238015in,
view={82.4264739229717}{33.9344507340508},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\Large\color{white!15!black}},
xmin=0,
xmax=1.2,
xlabel={\LARGE$E_{\FA}$},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\Large\color{white!15!black}},
ymin=0,
ymax=1.2,
ylabel={\LARGE$E_{\MD}$},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\Large\color{white!15!black}},
zmin=0,
zmax=0.6,
zlabel={\LARGE$R$ [bits/c.u.]},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
legend style={at={(1.03,1)},anchor=north west,draw=white!15!black,fill=white,legend cell align=left}
]

\addplot3[%
surf,
shader=faceted,
draw=black,
z buffer=sort,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
mesh/rows=50]
table[row sep=crcr,header=false] {%
%
0.60000031276954	4.43519471807672e-13	0.531004406408872\\
0.612245143642496	4.52570835291267e-13	0.530812082491776\\
0.624489974515453	4.61622198774862e-13	0.530235083540985\\
0.636734805388409	4.70673562258457e-13	0.529273101530057\\
0.648979636261366	4.79724925742053e-13	0.527925621997166\\
0.661224467134322	4.88776289225648e-13	0.526191922389157\\
0.673469298007278	4.97827652709243e-13	0.524071069724594\\
0.685714128880235	5.06879016192838e-13	0.521561917556771\\
0.697958959753191	5.15930379676433e-13	0.518663102211782\\
0.710203790626148	5.24981743160029e-13	0.515373038270396\\
0.722448621499104	5.34033106643624e-13	0.511689913255718\\
0.73469345237206	5.43084470127219e-13	0.507611681481194\\
0.746938283245017	5.52135833610814e-13	0.503136057005378\\
0.759183114117973	5.61187197094409e-13	0.498260505630842\\
0.77142794499093	5.70238560578004e-13	0.4929822358745\\
0.783672775863886	5.792899240616e-13	0.487298188825224\\
0.795917606736842	5.88341287545195e-13	0.481205026791738\\
0.808162437609799	5.9739265102879e-13	0.474699120629029\\
0.820407268482755	6.06444014512385e-13	0.467776535614639\\
0.832652099355712	6.1549537799598e-13	0.460433015726752\\
0.844896930228668	6.24546741479575e-13	0.452663966153411\\
0.857141761101624	6.33598104963171e-13	0.444464433835994\\
0.869386591974581	6.42649468446766e-13	0.435829085819348\\
0.881631422847537	6.51700831930361e-13	0.426752185144978\\
0.893876253720493	6.60752195413956e-13	0.417227563981084\\
0.90612108459345	6.69803558897551e-13	0.407248593632827\\
0.918365915466406	6.78854922381146e-13	0.39680815101607\\
0.930610746339363	6.87906285864742e-13	0.385898581105863\\
0.942855577212319	6.96957649348337e-13	0.374511654784326\\
0.955100408085276	7.06009012831932e-13	0.362638521407762\\
0.967345238958232	7.15060376315527e-13	0.350269655285334\\
0.979590069831188	7.24111739799122e-13	0.337394795105604\\
0.991834900704145	7.33163103282717e-13	0.324002875155072\\
1.0040797315771	7.42214466766313e-13	0.310081946934763\\
1.01632456245006	7.51265830249908e-13	0.295619089483734\\
1.02856939332301	7.60317193733503e-13	0.280600306344821\\
1.04081422419597	7.69368557217098e-13	0.265010406634657\\
1.05305905506893	7.78419920700693e-13	0.248832867075284\\
1.06530388594188	7.87471284184288e-13	0.23204967106515\\
1.07754871681484	7.96522647667884e-13	0.214641119852542\\
1.0897935476878	8.05574011151479e-13	0.196585609539871\\
1.10203837856075	8.14625374635074e-13	0.177859365871825\\
1.11428320943371	8.23676738118669e-13	0.158436126369597\\
1.12652804030666	8.32728101602264e-13	0.138286756110647\\
1.13877287117962	8.41779465085859e-13	0.117378778934886\\
1.15101770205258	8.50830828569455e-13	0.0956757994992509\\
1.16326253292553	8.5988219205305e-13	0.0731367824927927\\
1.17550736379849	8.68933555536645e-13	0.0497151420133588\\
1.18775219467145	8.7798491902024e-13	0.0253575742218219\\
1.1999970255444	8.87036282503835e-13	2.53593487187231e-06\\
0.581774876646099	0.000188967059068416	0.531004406408872\\
0.593647762074749	0.000192823506522871	0.530812082491776\\
0.605520647503398	0.000196679953977327	0.530235083540985\\
0.617393532932047	0.000200536401431783	0.529273101530057\\
0.629266418360697	0.000204392848886238	0.527925621997166\\
0.641139303789346	0.000208249296340694	0.526191922389157\\
0.653012189217996	0.00021210574379515	0.524071069724594\\
0.664885074646645	0.000215962191249605	0.521561917556771\\
0.676757960075294	0.000219818638704061	0.518663102211782\\
0.688630845503944	0.000223675086158517	0.515373038270396\\
0.700503730932593	0.000227531533612973	0.511689913255718\\
0.712376616361243	0.000231387981067428	0.507611681481194\\
0.724249501789892	0.000235244428521884	0.503136057005378\\
0.736122387218541	0.00023910087597634	0.498260505630842\\
0.747995272647191	0.000242957323430795	0.4929822358745\\
0.75986815807584	0.000246813770885251	0.487298188825224\\
0.77174104350449	0.000250670218339707	0.481205026791738\\
0.783613928933139	0.000254526665794162	0.474699120629029\\
0.795486814361788	0.000258383113248618	0.467776535614639\\
0.807359699790438	0.000262239560703074	0.460433015726752\\
0.819232585219087	0.000266096008157529	0.452663966153411\\
0.831105470647737	0.000269952455611985	0.444464433835994\\
0.842978356076386	0.000273808903066441	0.435829085819348\\
0.854851241505035	0.000277665350520897	0.426752185144978\\
0.866724126933685	0.000281521797975352	0.417227563981084\\
0.878597012362334	0.000285378245429808	0.407248593632827\\
0.890469897790984	0.000289234692884264	0.39680815101607\\
0.902342783219633	0.000293091140338719	0.385898581105863\\
0.914215668648282	0.000296947587793175	0.374511654784326\\
0.926088554076932	0.000300804035247631	0.362638521407762\\
0.937961439505581	0.000304660482702086	0.350269655285334\\
0.949834324934231	0.000308516930156542	0.337394795105604\\
0.96170721036288	0.000312373377610998	0.324002875155072\\
0.973580095791529	0.000316229825065453	0.310081946934763\\
0.985452981220179	0.000320086272519909	0.295619089483734\\
0.997325866648828	0.000323942719974365	0.280600306344821\\
1.00919875207748	0.00032779916742882	0.265010406634657\\
1.02107163750613	0.000331655614883276	0.248832867075284\\
1.03294452293478	0.000335512062337732	0.23204967106515\\
1.04481740836343	0.000339368509792188	0.214641119852542\\
1.05669029379208	0.000343224957246643	0.196585609539871\\
1.06856317922072	0.000347081404701099	0.177859365871825\\
1.08043606464937	0.000350937852155555	0.158436126369597\\
1.09230895007802	0.00035479429961001	0.138286756110647\\
1.10418183550667	0.000358650747064466	0.117378778934886\\
1.11605472093532	0.000362507194518922	0.0956757994992509\\
1.12792760636397	0.000366363641973377	0.0731367824927927\\
1.13980049179262	0.000370220089427833	0.0497151420133588\\
1.15167337722127	0.000374076536882289	0.0253575742218219\\
1.16354626264992	0.000377932984336744	2.53593487187231e-06\\
0.563328149146191	0.000772594492414573	0.531004406408872\\
0.57482457300709	0.000788361632350428	0.530812082491776\\
0.586320996867989	0.000804128772286282	0.530235083540985\\
0.597817420728888	0.000819895912222137	0.529273101530057\\
0.609313844589787	0.000835663052157992	0.527925621997166\\
0.620810268450686	0.000851430192093847	0.526191922389157\\
0.632306692311586	0.000867197332029702	0.524071069724594\\
0.643803116172485	0.000882964471965557	0.521561917556771\\
0.655299540033384	0.000898731611901412	0.518663102211782\\
0.666795963894283	0.000914498751837267	0.515373038270396\\
0.678292387755182	0.000930265891773122	0.511689913255718\\
0.689788811616081	0.000946033031708976	0.507611681481194\\
0.70128523547698	0.000961800171644831	0.503136057005378\\
0.712781659337879	0.000977567311580686	0.498260505630842\\
0.724278083198778	0.000993334451516541	0.4929822358745\\
0.735774507059678	0.0010091015914524	0.487298188825224\\
0.747270930920577	0.00102486873138825	0.481205026791738\\
0.758767354781476	0.00104063587132411	0.474699120629029\\
0.770263778642375	0.00105640301125996	0.467776535614639\\
0.781760202503274	0.00107217015119582	0.460433015726752\\
0.793256626364173	0.00108793729113167	0.452663966153411\\
0.804753050225072	0.00110370443106753	0.444464433835994\\
0.816249474085971	0.00111947157100338	0.435829085819348\\
0.82774589794687	0.00113523871093924	0.426752185144978\\
0.839242321807769	0.00115100585087509	0.417227563981084\\
0.850738745668669	0.00116677299081094	0.407248593632827\\
0.862235169529567	0.0011825401307468	0.39680815101607\\
0.873731593390467	0.00119830727068265	0.385898581105863\\
0.885228017251366	0.00121407441061851	0.374511654784326\\
0.896724441112265	0.00122984155055436	0.362638521407762\\
0.908220864973164	0.00124560869049022	0.350269655285334\\
0.919717288834063	0.00126137583042607	0.337394795105604\\
0.931213712694962	0.00127714297036193	0.324002875155072\\
0.942710136555861	0.00129291011029778	0.310081946934763\\
0.95420656041676	0.00130867725023364	0.295619089483734\\
0.96570298427766	0.00132444439016949	0.280600306344821\\
0.977199408138559	0.00134021153010535	0.265010406634657\\
0.988695831999458	0.0013559786700412	0.248832867075284\\
1.00019225586036	0.00137174580997706	0.23204967106515\\
1.01168867972126	0.00138751294991291	0.214641119852542\\
1.02318510358215	0.00140328008984877	0.196585609539871\\
1.03468152744305	0.00141904722978462	0.177859365871825\\
1.04617795130395	0.00143481436972048	0.158436126369597\\
1.05767437516485	0.00145058150965633	0.138286756110647\\
1.06917079902575	0.00146634864959219	0.117378778934886\\
1.08066722288665	0.00148211578952804	0.0956757994992509\\
1.09216364674755	0.0014978829294639	0.0731367824927927\\
1.10366007060845	0.00151365006939975	0.0497151420133588\\
1.11515649446935	0.00152941720933561	0.0253575742218219\\
1.12665291833025	0.00154518434927146	2.53593487187231e-06\\
0.544685801543185	0.00177599102235371	0.531004406408872\\
0.555801771613286	0.00181223551962777	0.530812082491776\\
0.566917741683386	0.00184848001690183	0.530235083540985\\
0.578033711753486	0.00188472451417589	0.529273101530057\\
0.589149681823586	0.00192096901144995	0.527925621997166\\
0.600265651893687	0.00195721350872401	0.526191922389157\\
0.611381621963787	0.00199345800599806	0.524071069724594\\
0.622497592033887	0.00202970250327212	0.521561917556771\\
0.633613562103987	0.00206594700054618	0.518663102211782\\
0.644729532174088	0.00210219149782024	0.515373038270396\\
0.655845502244188	0.0021384359950943	0.511689913255718\\
0.666961472314288	0.00217468049236836	0.507611681481194\\
0.678077442384388	0.00221092498964242	0.503136057005378\\
0.689193412454489	0.00224716948691648	0.498260505630842\\
0.700309382524589	0.00228341398419054	0.4929822358745\\
0.711425352594689	0.0023196584814646	0.487298188825224\\
0.722541322664789	0.00235590297873865	0.481205026791738\\
0.73365729273489	0.00239214747601271	0.474699120629029\\
0.74477326280499	0.00242839197328677	0.467776535614639\\
0.75588923287509	0.00246463647056083	0.460433015726752\\
0.76700520294519	0.00250088096783489	0.452663966153411\\
0.778121173015291	0.00253712546510895	0.444464433835994\\
0.789237143085391	0.00257336996238301	0.435829085819348\\
0.800353113155491	0.00260961445965707	0.426752185144978\\
0.811469083225591	0.00264585895693113	0.417227563981084\\
0.822585053295692	0.00268210345420519	0.407248593632827\\
0.833701023365792	0.00271834795147924	0.39680815101607\\
0.844816993435892	0.0027545924487533	0.385898581105863\\
0.855932963505992	0.00279083694602736	0.374511654784326\\
0.867048933576093	0.00282708144330142	0.362638521407762\\
0.878164903646193	0.00286332594057548	0.350269655285334\\
0.889280873716293	0.00289957043784954	0.337394795105604\\
0.900396843786393	0.0029358149351236	0.324002875155072\\
0.911512813856494	0.00297205943239766	0.310081946934763\\
0.922628783926594	0.00300830392967172	0.295619089483734\\
0.933744753996694	0.00304454842694577	0.280600306344821\\
0.944860724066794	0.00308079292421983	0.265010406634657\\
0.955976694136895	0.00311703742149389	0.248832867075284\\
0.967092664206995	0.00315328191876795	0.23204967106515\\
0.978208634277095	0.00318952641604201	0.214641119852542\\
0.989324604347195	0.00322577091331607	0.196585609539871\\
1.0004405744173	0.00326201541059013	0.177859365871825\\
1.0115565444874	0.00329825990786419	0.158436126369597\\
1.0226725145575	0.00333450440513825	0.138286756110647\\
1.0337884846276	0.00337074890241231	0.117378778934886\\
1.0449044546977	0.00340699339968636	0.0956757994992509\\
1.0560204247678	0.00344323789696042	0.0731367824927927\\
1.0671363948379	0.00347948239423448	0.0497151420133588\\
1.078252364908	0.00351572689150854	0.0253575742218219\\
1.0893683349781	0.0035519713887826	2.53593487187231e-06\\
0.525875391876999	0.0032240829163561	0.531004406408872\\
0.536607478338856	0.00328988013210911	0.530812082491776\\
0.547339564800712	0.00335567734786212	0.530235083540985\\
0.558071651262568	0.00342147456361512	0.529273101530057\\
0.568803737724424	0.00348727177936813	0.527925621997166\\
0.579535824186281	0.00355306899512113	0.526191922389157\\
0.590267910648137	0.00361886621087414	0.524071069724594\\
0.600999997109993	0.00368466342662714	0.521561917556771\\
0.61173208357185	0.00375046064238015	0.518663102211782\\
0.622464170033706	0.00381625785813316	0.515373038270396\\
0.633196256495562	0.00388205507388616	0.511689913255718\\
0.643928342957419	0.00394785228963917	0.507611681481194\\
0.654660429419275	0.00401364950539218	0.503136057005378\\
0.665392515881131	0.00407944672114518	0.498260505630842\\
0.676124602342987	0.00414524393689819	0.4929822358745\\
0.686856688804844	0.00421104115265119	0.487298188825224\\
0.6975887752667	0.0042768383684042	0.481205026791738\\
0.708320861728556	0.00434263558415721	0.474699120629029\\
0.719052948190413	0.00440843279991021	0.467776535614639\\
0.729785034652269	0.00447423001566322	0.460433015726752\\
0.740517121114125	0.00454002723141622	0.452663966153411\\
0.751249207575982	0.00460582444716923	0.444464433835994\\
0.761981294037838	0.00467162166292224	0.435829085819348\\
0.772713380499694	0.00473741887867524	0.426752185144978\\
0.78344546696155	0.00480321609442825	0.417227563981084\\
0.794177553423407	0.00486901331018125	0.407248593632827\\
0.804909639885263	0.00493481052593426	0.39680815101607\\
0.815641726347119	0.00500060774168727	0.385898581105863\\
0.826373812808975	0.00506640495744027	0.374511654784326\\
0.837105899270832	0.00513220217319328	0.362638521407762\\
0.847837985732688	0.00519799938894628	0.350269655285334\\
0.858570072194545	0.00526379660469929	0.337394795105604\\
0.869302158656401	0.00532959382045229	0.324002875155072\\
0.880034245118257	0.0053953910362053	0.310081946934763\\
0.890766331580113	0.00546118825195831	0.295619089483734\\
0.90149841804197	0.00552698546771131	0.280600306344821\\
0.912230504503826	0.00559278268346432	0.265010406634657\\
0.922962590965682	0.00565857989921733	0.248832867075284\\
0.933694677427539	0.00572437711497033	0.23204967106515\\
0.944426763889395	0.00579017433072334	0.214641119852542\\
0.955158850351251	0.00585597154647634	0.196585609539871\\
0.965890936813107	0.00592176876222935	0.177859365871825\\
0.976623023274964	0.00598756597798235	0.158436126369597\\
0.98735510973682	0.00605336319373536	0.138286756110647\\
0.998087196198676	0.00611916040948837	0.117378778934886\\
1.00881928266053	0.00618495762524137	0.0956757994992509\\
1.01955136912239	0.00625075484099438	0.0731367824927927\\
1.03028345558425	0.00631655205674738	0.0497151420133588\\
1.0410155420461	0.00638234927250039	0.0253575742218219\\
1.05174762850796	0.0064481464882534	2.53593487187231e-06\\
0.506926303830495	0.00514143418834114	0.531004406408872\\
0.517271676530061	0.00524636078711252	0.530812082491776\\
0.527617049229627	0.0053512873858839	0.530235083540985\\
0.537962421929194	0.00545621398465528	0.529273101530057\\
0.54830779462876	0.00556114058342666	0.527925621997166\\
0.558653167328327	0.00566606718219805	0.526191922389157\\
0.568998540027893	0.00577099378096943	0.524071069724594\\
0.57934391272746	0.00587592037974081	0.521561917556771\\
0.589689285427026	0.00598084697851219	0.518663102211782\\
0.600034658126592	0.00608577357728357	0.515373038270396\\
0.610380030826159	0.00619070017605495	0.511689913255718\\
0.620725403525725	0.00629562677482634	0.507611681481194\\
0.631070776225292	0.00640055337359772	0.503136057005378\\
0.641416148924858	0.0065054799723691	0.498260505630842\\
0.651761521624424	0.00661040657114048	0.4929822358745\\
0.662106894323991	0.00671533316991186	0.487298188825224\\
0.672452267023557	0.00682025976868324	0.481205026791738\\
0.682797639723124	0.00692518636745463	0.474699120629029\\
0.69314301242269	0.00703011296622601	0.467776535614639\\
0.703488385122257	0.00713503956499739	0.460433015726752\\
0.713833757821823	0.00723996616376877	0.452663966153411\\
0.724179130521389	0.00734489276254015	0.444464433835994\\
0.734524503220956	0.00744981936131153	0.435829085819348\\
0.744869875920522	0.00755474596008292	0.426752185144978\\
0.755215248620089	0.0076596725588543	0.417227563981084\\
0.765560621319655	0.00776459915762568	0.407248593632827\\
0.775905994019221	0.00786952575639706	0.39680815101607\\
0.786251366718788	0.00797445235516844	0.385898581105863\\
0.796596739418354	0.00807937895393982	0.374511654784326\\
0.806942112117921	0.00818430555271121	0.362638521407762\\
0.817287484817487	0.00828923215148259	0.350269655285334\\
0.827632857517054	0.00839415875025397	0.337394795105604\\
0.83797823021662	0.00849908534902535	0.324002875155072\\
0.848323602916187	0.00860401194779673	0.310081946934763\\
0.858668975615753	0.00870893854656811	0.295619089483734\\
0.869014348315319	0.0088138651453395	0.280600306344821\\
0.879359721014886	0.00891879174411088	0.265010406634657\\
0.889705093714452	0.00902371834288226	0.248832867075284\\
0.900050466414019	0.00912864494165364	0.23204967106515\\
0.910395839113585	0.00923357154042502	0.214641119852542\\
0.920741211813151	0.0093384981391964	0.196585609539871\\
0.931086584512718	0.00944342473796779	0.177859365871825\\
0.941431957212284	0.00954835133673917	0.158436126369597\\
0.951777329911851	0.00965327793551055	0.138286756110647\\
0.962122702611417	0.00975820453428193	0.117378778934886\\
0.972468075310984	0.00986313113305331	0.0956757994992509\\
0.98281344801055	0.00996805773182469	0.0731367824927927\\
0.993158820710116	0.0100729843305961	0.0497151420133588\\
1.00350419340968	0.0101779109293675	0.0253575742218219\\
1.01384956610925	0.0102828375281388	2.53593487187231e-06\\
0.487869664494964	0.00755205583212115	0.531004406408872\\
0.497826128521145	0.00770617849579211	0.530812082491776\\
0.507782592547325	0.00786030115946306	0.530235083540985\\
0.517739056573505	0.00801442382313402	0.529273101530057\\
0.527695520599685	0.00816854648680497	0.527925621997166\\
0.537651984625865	0.00832266915047592	0.526191922389157\\
0.547608448652046	0.00847679181414688	0.524071069724594\\
0.557564912678226	0.00863091447781783	0.521561917556771\\
0.567521376704406	0.00878503714148879	0.518663102211782\\
0.577477840730587	0.00893915980515974	0.515373038270396\\
0.587434304756767	0.0090932824688307	0.511689913255718\\
0.597390768782947	0.00924740513250165	0.507611681481194\\
0.607347232809127	0.00940152779617261	0.503136057005378\\
0.617303696835307	0.00955565045984356	0.498260505630842\\
0.627260160861488	0.00970977312351452	0.4929822358745\\
0.637216624887668	0.00986389578718547	0.487298188825224\\
0.647173088913848	0.0100180184508564	0.481205026791738\\
0.657129552940028	0.0101721411145274	0.474699120629029\\
0.667086016966209	0.0103262637781983	0.467776535614639\\
0.677042480992389	0.0104803864418693	0.460433015726752\\
0.686998945018569	0.0106345091055402	0.452663966153411\\
0.696955409044749	0.0107886317692112	0.444464433835994\\
0.70691187307093	0.0109427544328822	0.435829085819348\\
0.71686833709711	0.0110968770965531	0.426752185144978\\
0.72682480112329	0.0112509997602241	0.417227563981084\\
0.73678126514947	0.011405122423895	0.407248593632827\\
0.746737729175651	0.011559245087566	0.39680815101607\\
0.756694193201831	0.0117133677512369	0.385898581105863\\
0.766650657228011	0.0118674904149079	0.374511654784326\\
0.776607121254191	0.0120216130785788	0.362638521407762\\
0.786563585280371	0.0121757357422498	0.350269655285334\\
0.796520049306552	0.0123298584059207	0.337394795105604\\
0.806476513332732	0.0124839810695917	0.324002875155072\\
0.816432977358912	0.0126381037332627	0.310081946934763\\
0.826389441385092	0.0127922263969336	0.295619089483734\\
0.836345905411273	0.0129463490606046	0.280600306344821\\
0.846302369437453	0.0131004717242755	0.265010406634657\\
0.856258833463633	0.0132545943879465	0.248832867075284\\
0.866215297489813	0.0134087170516174	0.23204967106515\\
0.876171761515994	0.0135628397152884	0.214641119852542\\
0.886128225542174	0.0137169623789593	0.196585609539871\\
0.896084689568354	0.0138710850426303	0.177859365871825\\
0.906041153594534	0.0140252077063012	0.158436126369597\\
0.915997617620715	0.0141793303699722	0.138286756110647\\
0.925954081646895	0.0143334530336432	0.117378778934886\\
0.935910545673075	0.0144875756973141	0.0956757994992509\\
0.945867009699255	0.0146416983609851	0.0731367824927927\\
0.955823473725436	0.014795821024656	0.0497151420133588\\
0.965779937751616	0.014949943688327	0.0253575742218219\\
0.975736401777796	0.0151040663519979	2.53593487187231e-06\\
0.468738240334808	0.0104792056250415	0.531004406408872\\
0.478304269475849	0.0106930656811626	0.530812082491776\\
0.48787029861689	0.0109069257372837	0.530235083540985\\
0.49743632775793	0.0111207857934048	0.529273101530057\\
0.507002356898971	0.0113346458495259	0.527925621997166\\
0.516568386040011	0.011548505905647	0.526191922389157\\
0.526134415181052	0.0117623659617681	0.524071069724594\\
0.535700444322093	0.0119762260178892	0.521561917556771\\
0.545266473463133	0.0121900860740103	0.518663102211782\\
0.554832502604174	0.0124039461301314	0.515373038270396\\
0.564398531745215	0.0126178061862525	0.511689913255718\\
0.573964560886255	0.0128316662423736	0.507611681481194\\
0.583530590027296	0.0130455262984946	0.503136057005378\\
0.593096619168337	0.0132593863546157	0.498260505630842\\
0.602662648309377	0.0134732464107368	0.4929822358745\\
0.612228677450418	0.0136871064668579	0.487298188825224\\
0.621794706591458	0.013900966522979	0.481205026791738\\
0.631360735732499	0.0141148265791001	0.474699120629029\\
0.64092676487354	0.0143286866352212	0.467776535614639\\
0.65049279401458	0.0145425466913423	0.460433015726752\\
0.660058823155621	0.0147564067474634	0.452663966153411\\
0.669624852296662	0.0149702668035845	0.444464433835994\\
0.679190881437702	0.0151841268597056	0.435829085819348\\
0.688756910578743	0.0153979869158267	0.426752185144978\\
0.698322939719783	0.0156118469719478	0.417227563981084\\
0.707888968860824	0.0158257070280688	0.407248593632827\\
0.717454998001865	0.0160395670841899	0.39680815101607\\
0.727021027142906	0.016253427140311	0.385898581105863\\
0.736587056283946	0.0164672871964321	0.374511654784326\\
0.746153085424987	0.0166811472525532	0.362638521407762\\
0.755719114566027	0.0168950073086743	0.350269655285334\\
0.765285143707068	0.0171088673647954	0.337394795105604\\
0.774851172848109	0.0173227274209165	0.324002875155072\\
0.784417201989149	0.0175365874770376	0.310081946934763\\
0.79398323113019	0.0177504475331587	0.295619089483734\\
0.803549260271231	0.0179643075892798	0.280600306344821\\
0.813115289412271	0.0181781676454009	0.265010406634657\\
0.822681318553312	0.018392027701522	0.248832867075284\\
0.832247347694352	0.018605887757643	0.23204967106515\\
0.841813376835393	0.0188197478137641	0.214641119852542\\
0.851379405976434	0.0190336078698852	0.196585609539871\\
0.860945435117474	0.0192474679260063	0.177859365871825\\
0.870511464258515	0.0194613279821274	0.158436126369597\\
0.880077493399556	0.0196751880382485	0.138286756110647\\
0.889643522540596	0.0198890480943696	0.117378778934886\\
0.899209551681637	0.0201029081504907	0.0956757994992509\\
0.908775580822677	0.0203167682066118	0.0731367824927927\\
0.918341609963718	0.0205306282627329	0.0497151420133588\\
0.927907639104759	0.020744488318854	0.0253575742218219\\
0.937473668245799	0.0209583483749751	2.53593487187231e-06\\
0.449566310969941	0.0139451803593129	0.531004406408872\\
0.458741078593971	0.0142297741692802	0.530812082491776\\
0.467915846218001	0.0145143679792475	0.530235083540985\\
0.477090613842031	0.0147989617892148	0.529273101530057\\
0.486265381466061	0.0150835555991821	0.527925621997166\\
0.495440149090091	0.0153681494091494	0.526191922389157\\
0.504614916714121	0.0156527432191168	0.524071069724594\\
0.513789684338151	0.0159373370290841	0.521561917556771\\
0.522964451962181	0.0162219308390514	0.518663102211782\\
0.532139219586211	0.0165065246490187	0.515373038270396\\
0.541313987210241	0.016791118458986	0.511689913255718\\
0.550488754834272	0.0170757122689533	0.507611681481194\\
0.559663522458302	0.0173603060789206	0.503136057005378\\
0.568838290082331	0.0176448998888879	0.498260505630842\\
0.578013057706361	0.0179294936988552	0.4929822358745\\
0.587187825330391	0.0182140875088225	0.487298188825224\\
0.596362592954422	0.0184986813187898	0.481205026791738\\
0.605537360578452	0.0187832751287571	0.474699120629029\\
0.614712128202481	0.0190678689387244	0.467776535614639\\
0.623886895826512	0.0193524627486918	0.460433015726752\\
0.633061663450541	0.0196370565586591	0.452663966153411\\
0.642236431074572	0.0199216503686264	0.444464433835994\\
0.651411198698602	0.0202062441785937	0.435829085819348\\
0.660585966322632	0.020490837988561	0.426752185144978\\
0.669760733946661	0.0207754317985283	0.417227563981084\\
0.678935501570692	0.0210600256084956	0.407248593632827\\
0.688110269194722	0.0213446194184629	0.39680815101607\\
0.697285036818752	0.0216292132284302	0.385898581105863\\
0.706459804442782	0.0219138070383975	0.374511654784326\\
0.715634572066812	0.0221984008483648	0.362638521407762\\
0.724809339690841	0.0224829946583321	0.350269655285334\\
0.733984107314872	0.0227675884682995	0.337394795105604\\
0.743158874938902	0.0230521822782668	0.324002875155072\\
0.752333642562932	0.0233367760882341	0.310081946934763\\
0.761508410186962	0.0236213698982014	0.295619089483734\\
0.770683177810992	0.0239059637081687	0.280600306344821\\
0.779857945435022	0.024190557518136	0.265010406634657\\
0.789032713059052	0.0244751513281033	0.248832867075284\\
0.798207480683082	0.0247597451380706	0.23204967106515\\
0.807382248307112	0.0250443389480379	0.214641119852542\\
0.816557015931142	0.0253289327580052	0.196585609539871\\
0.825731783555172	0.0256135265679725	0.177859365871825\\
0.834906551179202	0.0258981203779398	0.158436126369597\\
0.844081318803232	0.0261827141879071	0.138286756110647\\
0.853256086427262	0.0264673079978745	0.117378778934886\\
0.862430854051292	0.0267519018078418	0.0956757994992509\\
0.871605621675322	0.0270364956178091	0.0731367824927927\\
0.880780389299352	0.0273210894277764	0.0497151420133588\\
0.889955156923382	0.0276056832377437	0.0253575742218219\\
0.899129924547412	0.027890277047711	2.53593487187231e-06\\
0.430389520743829	0.0179711026720795	0.531004406408872\\
0.439172927650193	0.0183378576689301	0.530812082491776\\
0.447956334556558	0.0187046126657807	0.530235083540985\\
0.456739741462923	0.0190713676626313	0.529273101530057\\
0.465523148369287	0.0194381226594819	0.527925621997166\\
0.474306555275652	0.0198048776563325	0.526191922389157\\
0.483089962182016	0.0201716326531831	0.524071069724594\\
0.491873369088381	0.0205383876500336	0.521561917556771\\
0.500656775994746	0.0209051426468842	0.518663102211782\\
0.50944018290111	0.0212718976437348	0.515373038270396\\
0.518223589807475	0.0216386526405854	0.511689913255718\\
0.52700699671384	0.022005407637436	0.507611681481194\\
0.535790403620204	0.0223721626342866	0.503136057005378\\
0.544573810526569	0.0227389176311372	0.498260505630842\\
0.553357217432934	0.0231056726279878	0.4929822358745\\
0.562140624339299	0.0234724276248384	0.487298188825224\\
0.570924031245663	0.023839182621689	0.481205026791738\\
0.579707438152028	0.0242059376185396	0.474699120629029\\
0.588490845058392	0.0245726926153902	0.467776535614639\\
0.597274251964757	0.0249394476122408	0.460433015726752\\
0.606057658871122	0.0253062026090914	0.452663966153411\\
0.614841065777487	0.025672957605942	0.444464433835994\\
0.623624472683851	0.0260397126027926	0.435829085819348\\
0.632407879590216	0.0264064675996432	0.426752185144978\\
0.64119128649658	0.0267732225964937	0.417227563981084\\
0.649974693402945	0.0271399775933443	0.407248593632827\\
0.65875810030931	0.0275067325901949	0.39680815101607\\
0.667541507215675	0.0278734875870455	0.385898581105863\\
0.676324914122039	0.0282402425838961	0.374511654784326\\
0.685108321028404	0.0286069975807467	0.362638521407762\\
0.693891727934768	0.0289737525775973	0.350269655285334\\
0.702675134841133	0.0293405075744479	0.337394795105604\\
0.711458541747498	0.0297072625712985	0.324002875155072\\
0.720241948653863	0.0300740175681491	0.310081946934763\\
0.729025355560227	0.0304407725649997	0.295619089483734\\
0.737808762466592	0.0308075275618503	0.280600306344821\\
0.746592169372956	0.0311742825587009	0.265010406634657\\
0.755375576279321	0.0315410375555515	0.248832867075284\\
0.764158983185686	0.0319077925524021	0.23204967106515\\
0.77294239009205	0.0322745475492527	0.214641119852542\\
0.781725796998415	0.0326413025461032	0.196585609539871\\
0.79050920390478	0.0330080575429538	0.177859365871825\\
0.799292610811144	0.0333748125398044	0.158436126369597\\
0.808076017717509	0.033741567536655	0.138286756110647\\
0.816859424623874	0.0341083225335056	0.117378778934886\\
0.825642831530238	0.0344750775303562	0.0956757994992509\\
0.834426238436603	0.0348418325272068	0.0731367824927927\\
0.843209645342968	0.0352085875240574	0.0497151420133588\\
0.851993052249332	0.035575342520908	0.0253575742218219\\
0.860776459155697	0.0359420975177586	2.53593487187231e-06\\
0.41124470843041	0.0225767049429095	0.531004406408872\\
0.419637407225657	0.0230374512588881	0.530812082491776\\
0.428030106020903	0.0234981975748667	0.530235083540985\\
0.43642280481615	0.0239589438908453	0.529273101530057\\
0.444815503611397	0.0244196902068239	0.527925621997166\\
0.453208202406644	0.0248804365228024	0.526191922389157\\
0.461600901201891	0.025341182838781	0.524071069724594\\
0.469993599997137	0.0258019291547596	0.521561917556771\\
0.478386298792384	0.0262626754707382	0.518663102211782\\
0.486778997587631	0.0267234217867168	0.515373038270396\\
0.495171696382878	0.0271841681026954	0.511689913255718\\
0.503564395178125	0.027644914418674	0.507611681481194\\
0.511957093973372	0.0281056607346526	0.503136057005378\\
0.520349792768618	0.0285664070506312	0.498260505630842\\
0.528742491563865	0.0290271533666097	0.4929822358745\\
0.537135190359112	0.0294878996825883	0.487298188825224\\
0.545527889154359	0.0299486459985669	0.481205026791738\\
0.553920587949606	0.0304093923145455	0.474699120629029\\
0.562313286744852	0.0308701386305241	0.467776535614639\\
0.570705985540099	0.0313308849465027	0.460433015726752\\
0.579098684335346	0.0317916312624813	0.452663966153411\\
0.587491383130593	0.0322523775784598	0.444464433835994\\
0.59588408192584	0.0327131238944384	0.435829085819348\\
0.604276780721086	0.033173870210417	0.426752185144978\\
0.612669479516333	0.0336346165263956	0.417227563981084\\
0.62106217831158	0.0340953628423742	0.407248593632827\\
0.629454877106827	0.0345561091583528	0.39680815101607\\
0.637847575902074	0.0350168554743314	0.385898581105863\\
0.64624027469732	0.03547760179031	0.374511654784326\\
0.654632973492567	0.0359383481062885	0.362638521407762\\
0.663025672287814	0.0363990944222671	0.350269655285334\\
0.671418371083061	0.0368598407382457	0.337394795105604\\
0.679811069878308	0.0373205870542243	0.324002875155072\\
0.688203768673555	0.0377813333702029	0.310081946934763\\
0.696596467468801	0.0382420796861815	0.295619089483734\\
0.704989166264048	0.0387028260021601	0.280600306344821\\
0.713381865059295	0.0391635723181387	0.265010406634657\\
0.721774563854542	0.0396243186341172	0.248832867075284\\
0.730167262649789	0.0400850649500958	0.23204967106515\\
0.738559961445035	0.0405458112660744	0.214641119852542\\
0.746952660240282	0.041006557582053	0.196585609539871\\
0.755345359035529	0.0414673038980316	0.177859365871825\\
0.763738057830776	0.0419280502140102	0.158436126369597\\
0.772130756626023	0.0423887965299888	0.138286756110647\\
0.78052345542127	0.0428495428459673	0.117378778934886\\
0.788916154216516	0.0433102891619459	0.0956757994992509\\
0.797308853011763	0.0437710354779245	0.0731367824927927\\
0.80570155180701	0.0442317817939031	0.0497151420133588\\
0.814094250602257	0.0446925281098817	0.0253575742218219\\
0.822486949397504	0.0451532744258603	2.53593487187231e-06\\
0.392169715847682	0.0277801129988412	0.531004406408872\\
0.400173131415725	0.0283470506788105	0.530812082491776\\
0.408176546983767	0.0289139883587798	0.530235083540985\\
0.41617996255181	0.0294809260387491	0.529273101530057\\
0.424183378119853	0.0300478637187184	0.527925621997166\\
0.432186793687895	0.0306148013986877	0.526191922389157\\
0.440190209255938	0.0311817390786571	0.524071069724594\\
0.448193624823981	0.0317486767586264	0.521561917556771\\
0.456197040392024	0.0323156144385957	0.518663102211782\\
0.464200455960066	0.032882552118565	0.515373038270396\\
0.472203871528109	0.0334494897985343	0.511689913255718\\
0.480207287096152	0.0340164274785036	0.507611681481194\\
0.488210702664194	0.034583365158473	0.503136057005378\\
0.496214118232237	0.0351503028384423	0.498260505630842\\
0.50421753380028	0.0357172405184116	0.4929822358745\\
0.512220949368323	0.0362841781983809	0.487298188825224\\
0.520224364936365	0.0368511158783502	0.481205026791738\\
0.528227780504408	0.0374180535583195	0.474699120629029\\
0.536231196072451	0.0379849912382888	0.467776535614639\\
0.544234611640493	0.0385519289182582	0.460433015726752\\
0.552238027208536	0.0391188665982275	0.452663966153411\\
0.560241442776579	0.0396858042781968	0.444464433835994\\
0.568244858344621	0.0402527419581661	0.435829085819348\\
0.576248273912664	0.0408196796381354	0.426752185144978\\
0.584251689480707	0.0413866173181048	0.417227563981084\\
0.59225510504875	0.0419535549980741	0.407248593632827\\
0.600258520616792	0.0425204926780434	0.39680815101607\\
0.608261936184835	0.0430874303580127	0.385898581105863\\
0.616265351752878	0.043654368037982	0.374511654784326\\
0.62426876732092	0.0442213057179513	0.362638521407762\\
0.632272182888963	0.0447882433979207	0.350269655285334\\
0.640275598457006	0.04535518107789	0.337394795105604\\
0.648279014025049	0.0459221187578593	0.324002875155072\\
0.656282429593091	0.0464890564378286	0.310081946934763\\
0.664285845161134	0.0470559941177979	0.295619089483734\\
0.672289260729177	0.0476229317977672	0.280600306344821\\
0.680292676297219	0.0481898694777366	0.265010406634657\\
0.688296091865262	0.0487568071577059	0.248832867075284\\
0.696299507433305	0.0493237448376752	0.23204967106515\\
0.704302923001347	0.0498906825176445	0.214641119852542\\
0.71230633856939	0.0504576201976138	0.196585609539871\\
0.720309754137433	0.0510245578775831	0.177859365871825\\
0.728313169705476	0.0515914955575524	0.158436126369597\\
0.736316585273518	0.0521584332375218	0.138286756110647\\
0.744320000841561	0.0527253709174911	0.117378778934886\\
0.752323416409604	0.0532923085974604	0.0956757994992509\\
0.760326831977646	0.0538592462774297	0.0731367824927927\\
0.768330247545689	0.054426183957399	0.0497151420133588\\
0.776333663113732	0.0549931216373684	0.0253575742218219\\
0.784337078681775	0.0555600593173377	2.53593487187231e-06\\
0.37320317658078	0.0335976326017384	0.531004406408872\\
0.380819522241314	0.0342832944592149	0.530812082491776\\
0.388435867901849	0.0349689563166913	0.530235083540985\\
0.396052213562384	0.0356546181741678	0.529273101530057\\
0.403668559222918	0.0363402800316442	0.527925621997166\\
0.411284904883453	0.0370259418891207	0.526191922389157\\
0.418901250543988	0.0377116037465971	0.524071069724594\\
0.426517596204522	0.0383972656040736	0.521561917556771\\
0.434133941865057	0.03908292746155	0.518663102211782\\
0.441750287525592	0.0397685893190265	0.515373038270396\\
0.449366633186126	0.0404542511765029	0.511689913255718\\
0.456982978846661	0.0411399130339794	0.507611681481194\\
0.464599324507196	0.0418255748914558	0.503136057005378\\
0.47221567016773	0.0425112367489323	0.498260505630842\\
0.479832015828265	0.0431968986064087	0.4929822358745\\
0.4874483614888	0.0438825604638852	0.487298188825224\\
0.495064707149334	0.0445682223213616	0.481205026791738\\
0.502681052809869	0.0452538841788381	0.474699120629029\\
0.510297398470404	0.0459395460363145	0.467776535614639\\
0.517913744130938	0.046625207893791	0.460433015726752\\
0.525530089791473	0.0473108697512674	0.452663966153411\\
0.533146435452008	0.0479965316087439	0.444464433835994\\
0.540762781112542	0.0486821934662203	0.435829085819348\\
0.548379126773077	0.0493678553236968	0.426752185144978\\
0.555995472433612	0.0500535171811732	0.417227563981084\\
0.563611818094146	0.0507391790386497	0.407248593632827\\
0.571228163754681	0.0514248408961261	0.39680815101607\\
0.578844509415216	0.0521105027536026	0.385898581105863\\
0.58646085507575	0.052796164611079	0.374511654784326\\
0.594077200736285	0.0534818264685555	0.362638521407762\\
0.60169354639682	0.0541674883260319	0.350269655285334\\
0.609309892057354	0.0548531501835084	0.337394795105604\\
0.616926237717889	0.0555388120409848	0.324002875155072\\
0.624542583378424	0.0562244738984613	0.310081946934763\\
0.632158929038958	0.0569101357559377	0.295619089483734\\
0.639775274699493	0.0575957976134142	0.280600306344821\\
0.647391620360028	0.0582814594708906	0.265010406634657\\
0.655007966020562	0.0589671213283671	0.248832867075284\\
0.662624311681097	0.0596527831858435	0.23204967106515\\
0.670240657341632	0.06033844504332	0.214641119852542\\
0.677857003002166	0.0610241069007964	0.196585609539871\\
0.685473348662701	0.0617097687582729	0.177859365871825\\
0.693089694323236	0.0623954306157493	0.158436126369597\\
0.70070603998377	0.0630810924732258	0.138286756110647\\
0.708322385644305	0.0637667543307022	0.117378778934886\\
0.71593873130484	0.0644524161881787	0.0956757994992509\\
0.723555076965374	0.0651380780456551	0.0731367824927927\\
0.731171422625909	0.0658237399031315	0.0497151420133588\\
0.738787768286444	0.066509401760608	0.0253575742218219\\
0.746404113946978	0.0671950636180844	2.53593487187231e-06\\
0.354384286462682	0.0400435418799111	0.531004406408872\\
0.361616575445564	0.0408607521170364	0.530812082491776\\
0.368848864428446	0.0416779623541617	0.530235083540985\\
0.376081153411328	0.0424951725912871	0.529273101530057\\
0.38331344239421	0.0433123828284124	0.527925621997166\\
0.390545731377091	0.0441295930655377	0.526191922389157\\
0.397778020359973	0.044946803302663	0.524071069724594\\
0.405010309342855	0.0457640135397883	0.521561917556771\\
0.412242598325737	0.0465812237769136	0.518663102211782\\
0.419474887308619	0.0473984340140389	0.515373038270396\\
0.426707176291501	0.0482156442511643	0.511689913255718\\
0.433939465274383	0.0490328544882896	0.507611681481194\\
0.441171754257265	0.0498500647254149	0.503136057005378\\
0.448404043240147	0.0506672749625402	0.498260505630842\\
0.455636332223029	0.0514844851996655	0.4929822358745\\
0.462868621205911	0.0523016954367908	0.487298188825224\\
0.470100910188793	0.0531189056739161	0.481205026791738\\
0.477333199171675	0.0539361159110414	0.474699120629029\\
0.484565488154557	0.0547533261481667	0.467776535614639\\
0.491797777137439	0.0555705363852921	0.460433015726752\\
0.499030066120321	0.0563877466224174	0.452663966153411\\
0.506262355103203	0.0572049568595427	0.444464433835994\\
0.513494644086085	0.058022167096668	0.435829085819348\\
0.520726933068967	0.0588393773337933	0.426752185144978\\
0.527959222051848	0.0596565875709186	0.417227563981084\\
0.535191511034731	0.0604737978080439	0.407248593632827\\
0.542423800017612	0.0612910080451693	0.39680815101607\\
0.549656089000494	0.0621082182822946	0.385898581105863\\
0.556888377983376	0.0629254285194199	0.374511654784326\\
0.564120666966258	0.0637426387565452	0.362638521407762\\
0.57135295594914	0.0645598489936705	0.350269655285334\\
0.578585244932022	0.0653770592307958	0.337394795105604\\
0.585817533914904	0.0661942694679211	0.324002875155072\\
0.593049822897786	0.0670114797050465	0.310081946934763\\
0.600282111880668	0.0678286899421718	0.295619089483734\\
0.60751440086355	0.0686459001792971	0.280600306344821\\
0.614746689846432	0.0694631104164224	0.265010406634657\\
0.621978978829314	0.0702803206535477	0.248832867075284\\
0.629211267812196	0.071097530890673	0.23204967106515\\
0.636443556795078	0.0719147411277983	0.214641119852542\\
0.64367584577796	0.0727319513649236	0.196585609539871\\
0.650908134760842	0.073549161602049	0.177859365871825\\
0.658140423743724	0.0743663718391743	0.158436126369597\\
0.665372712726605	0.0751835820762996	0.138286756110647\\
0.672605001709487	0.0760007923134249	0.117378778934886\\
0.679837290692369	0.0768180025505502	0.0956757994992509\\
0.687069579675251	0.0776352127876755	0.0731367824927927\\
0.694301868658133	0.0784524230248008	0.0497151420133588\\
0.701534157641015	0.0792696332619262	0.0253575742218219\\
0.708766446623897	0.0800868434990515	2.53593487187231e-06\\
0.335752557904357	0.0471298929955912	0.531004406408872\\
0.342604609810337	0.0480917217755259	0.530812082491776\\
0.349456661716317	0.0490535505554606	0.530235083540985\\
0.356308713622298	0.0500153793353952	0.529273101530057\\
0.363160765528278	0.0509772081153299	0.527925621997166\\
0.370012817434258	0.0519390368952646	0.526191922389157\\
0.376864869340239	0.0529008656751992	0.524071069724594\\
0.383716921246219	0.0538626944551339	0.521561917556771\\
0.3905689731522	0.0548245232350686	0.518663102211782\\
0.39742102505818	0.0557863520150033	0.515373038270396\\
0.40427307696416	0.0567481807949379	0.511689913255718\\
0.411125128870141	0.0577100095748726	0.507611681481194\\
0.417977180776121	0.0586718383548073	0.503136057005378\\
0.424829232682101	0.0596336671347419	0.498260505630842\\
0.431681284588082	0.0605954959146766	0.4929822358745\\
0.438533336494062	0.0615573246946113	0.487298188825224\\
0.445385388400043	0.0625191534745459	0.481205026791738\\
0.452237440306023	0.0634809822544806	0.474699120629029\\
0.459089492212003	0.0644428110344153	0.467776535614639\\
0.465941544117984	0.0654046398143499	0.460433015726752\\
0.472793596023964	0.0663664685942846	0.452663966153411\\
0.479645647929944	0.0673282973742193	0.444464433835994\\
0.486497699835925	0.068290126154154	0.435829085819348\\
0.493349751741905	0.0692519549340886	0.426752185144978\\
0.500201803647885	0.0702137837140233	0.417227563981084\\
0.507053855553866	0.071175612493958	0.407248593632827\\
0.513905907459846	0.0721374412738926	0.39680815101607\\
0.520757959365827	0.0730992700538273	0.385898581105863\\
0.527610011271807	0.074061098833762	0.374511654784326\\
0.534462063177787	0.0750229276136967	0.362638521407762\\
0.541314115083768	0.0759847563936313	0.350269655285334\\
0.548166166989748	0.076946585173566	0.337394795105604\\
0.555018218895728	0.0779084139535006	0.324002875155072\\
0.561870270801709	0.0788702427334353	0.310081946934763\\
0.568722322707689	0.07983207151337	0.295619089483734\\
0.57557437461367	0.0807939002933047	0.280600306344821\\
0.58242642651965	0.0817557290732393	0.265010406634657\\
0.58927847842563	0.082717557853174	0.248832867075284\\
0.596130530331611	0.0836793866331087	0.23204967106515\\
0.602982582237591	0.0846412154130433	0.214641119852542\\
0.609834634143571	0.085603044192978	0.196585609539871\\
0.616686686049552	0.0865648729729127	0.177859365871825\\
0.623538737955532	0.0875267017528473	0.158436126369597\\
0.630390789861513	0.088488530532782	0.138286756110647\\
0.637242841767493	0.0894503593127167	0.117378778934886\\
0.644094893673473	0.0904121880926513	0.0956757994992509\\
0.650946945579454	0.091374016872586	0.0731367824927927\\
0.657798997485434	0.0923358456525207	0.0497151420133588\\
0.664651049391414	0.0932976744324554	0.0253575742218219\\
0.671503101297395	0.09425950321239	2.53593487187231e-06\\
0.317347560595346	0.0548663264027959	0.531004406408872\\
0.323824002565016	0.0559860406314794	0.530812082491776\\
0.330300444534685	0.057105754860163	0.530235083540985\\
0.336776886504354	0.0582254690888466	0.529273101530057\\
0.343253328474023	0.0593451833175302	0.527925621997166\\
0.349729770443692	0.0604648975462138	0.526191922389157\\
0.356206212413362	0.0615846117748974	0.524071069724594\\
0.362682654383031	0.062704326003581	0.521561917556771\\
0.3691590963527	0.0638240402322646	0.518663102211782\\
0.375635538322369	0.0649437544609481	0.515373038270396\\
0.382111980292038	0.0660634686896317	0.511689913255718\\
0.388588422261708	0.0671831829183153	0.507611681481194\\
0.395064864231377	0.0683028971469989	0.503136057005378\\
0.401541306201046	0.0694226113756825	0.498260505630842\\
0.408017748170715	0.0705423256043661	0.4929822358745\\
0.414494190140385	0.0716620398330497	0.487298188825224\\
0.420970632110054	0.0727817540617333	0.481205026791738\\
0.427447074079723	0.0739014682904169	0.474699120629029\\
0.433923516049392	0.0750211825191004	0.467776535614639\\
0.440399958019061	0.076140896747784	0.460433015726752\\
0.44687639998873	0.0772606109764676	0.452663966153411\\
0.4533528419584	0.0783803252051512	0.444464433835994\\
0.459829283928069	0.0795000394338348	0.435829085819348\\
0.466305725897738	0.0806197536625184	0.426752185144978\\
0.472782167867407	0.081739467891202	0.417227563981084\\
0.479258609837077	0.0828591821198856	0.407248593632827\\
0.485735051806746	0.0839788963485691	0.39680815101607\\
0.492211493776415	0.0850986105772527	0.385898581105863\\
0.498687935746084	0.0862183248059363	0.374511654784326\\
0.505164377715753	0.0873380390346199	0.362638521407762\\
0.511640819685423	0.0884577532633035	0.350269655285334\\
0.518117261655092	0.0895774674919871	0.337394795105604\\
0.524593703624761	0.0906971817206707	0.324002875155072\\
0.53107014559443	0.0918168959493543	0.310081946934763\\
0.537546587564099	0.0929366101780379	0.295619089483734\\
0.544023029533769	0.0940563244067214	0.280600306344821\\
0.550499471503438	0.095176038635405	0.265010406634657\\
0.556975913473107	0.0962957528640886	0.248832867075284\\
0.563452355442776	0.0974154670927722	0.23204967106515\\
0.569928797412445	0.0985351813214558	0.214641119852542\\
0.576405239382115	0.0996548955501394	0.196585609539871\\
0.582881681351784	0.100774609778823	0.177859365871825\\
0.589358123321453	0.101894324007507	0.158436126369597\\
0.595834565291122	0.10301403823619	0.138286756110647\\
0.602311007260791	0.104133752464874	0.117378778934886\\
0.608787449230461	0.105253466693557	0.0956757994992509\\
0.61526389120013	0.106373180922241	0.0731367824927927\\
0.621740333169799	0.107492895150925	0.0497151420133588\\
0.628216775139468	0.108612609379608	0.0253575742218219\\
0.634693217109137	0.109732323608292	2.53593487187231e-06\\
0.299208651496744	0.0632599010386464	0.531004406408872\\
0.30531491386916	0.0645509116810954	0.530812082491776\\
0.311421176241577	0.0658419223235443	0.530235083540985\\
0.317527438613994	0.0671329329659933	0.529273101530057\\
0.323633700986411	0.0684239436084423	0.527925621997166\\
0.329739963358828	0.0697149542508912	0.526191922389157\\
0.335846225731245	0.0710059648933402	0.524071069724594\\
0.341952488103662	0.0722969755357892	0.521561917556771\\
0.348058750476078	0.0735879861782381	0.518663102211782\\
0.354165012848495	0.0748789968206871	0.515373038270396\\
0.360271275220912	0.0761700074631361	0.511689913255718\\
0.366377537593329	0.077461018105585	0.507611681481194\\
0.372483799965746	0.078752028748034	0.503136057005378\\
0.378590062338163	0.080043039390483	0.498260505630842\\
0.384696324710579	0.0813340500329319	0.4929822358745\\
0.390802587082996	0.0826250606753809	0.487298188825224\\
0.396908849455413	0.0839160713178299	0.481205026791738\\
0.40301511182783	0.0852070819602788	0.474699120629029\\
0.409121374200247	0.0864980926027278	0.467776535614639\\
0.415227636572664	0.0877891032451767	0.460433015726752\\
0.42133389894508	0.0890801138876257	0.452663966153411\\
0.427440161317497	0.0903711245300747	0.444464433835994\\
0.433546423689914	0.0916621351725236	0.435829085819348\\
0.439652686062331	0.0929531458149726	0.426752185144978\\
0.445758948434748	0.0942441564574216	0.417227563981084\\
0.451865210807165	0.0955351670998705	0.407248593632827\\
0.457971473179581	0.0968261777423195	0.39680815101607\\
0.464077735551998	0.0981171883847685	0.385898581105863\\
0.470183997924415	0.0994081990272174	0.374511654784326\\
0.476290260296832	0.100699209669666	0.362638521407762\\
0.482396522669249	0.101990220312115	0.350269655285334\\
0.488502785041666	0.103281230954564	0.337394795105604\\
0.494609047414082	0.104572241597013	0.324002875155072\\
0.500715309786499	0.105863252239462	0.310081946934763\\
0.506821572158916	0.107154262881911	0.295619089483734\\
0.512927834531333	0.10844527352436	0.280600306344821\\
0.51903409690375	0.109736284166809	0.265010406634657\\
0.525140359276167	0.111027294809258	0.248832867075284\\
0.531246621648583	0.112318305451707	0.23204967106515\\
0.537352884021	0.113609316094156	0.214641119852542\\
0.543459146393417	0.114900326736605	0.196585609539871\\
0.549565408765834	0.116191337379054	0.177859365871825\\
0.555671671138251	0.117482348021503	0.158436126369597\\
0.561777933510668	0.118773358663952	0.138286756110647\\
0.567884195883085	0.120064369306401	0.117378778934886\\
0.573990458255501	0.12135537994885	0.0956757994992509\\
0.580096720627918	0.122646390591299	0.0731367824927927\\
0.586202983000335	0.123937401233748	0.0497151420133588\\
0.592309245372752	0.125228411876197	0.0253575742218219\\
0.598415507745169	0.126519422518646	2.53593487187231e-06\\
0.281374697407417	0.072314943699629	0.531004406408872\\
0.287117003716858	0.0737907500222991	0.530812082491776\\
0.2928593100263	0.0752665563449692	0.530235083540985\\
0.298601616335741	0.0767423626676393	0.529273101530057\\
0.304343922645182	0.0782181689903094	0.527925621997166\\
0.310086228954623	0.0796939753129795	0.526191922389157\\
0.315828535264064	0.0811697816356496	0.524071069724594\\
0.321570841573505	0.0826455879583197	0.521561917556771\\
0.327313147882946	0.0841213942809898	0.518663102211782\\
0.333055454192387	0.0855972006036599	0.515373038270396\\
0.338797760501828	0.08707300692633	0.511689913255718\\
0.344540066811269	0.0885488132490001	0.507611681481194\\
0.35028237312071	0.0900246195716702	0.503136057005378\\
0.356024679430151	0.0915004258943403	0.498260505630842\\
0.361766985739592	0.0929762322170103	0.4929822358745\\
0.367509292049033	0.0944520385396804	0.487298188825224\\
0.373251598358474	0.0959278448623505	0.481205026791738\\
0.378993904667915	0.0974036511850206	0.474699120629029\\
0.384736210977356	0.0988794575076907	0.467776535614639\\
0.390478517286797	0.100355263830361	0.460433015726752\\
0.396220823596238	0.101831070153031	0.452663966153411\\
0.401963129905679	0.103306876475701	0.444464433835994\\
0.40770543621512	0.104782682798371	0.435829085819348\\
0.413447742524561	0.106258489121041	0.426752185144978\\
0.419190048834002	0.107734295443711	0.417227563981084\\
0.424932355143443	0.109210101766381	0.407248593632827\\
0.430674661452884	0.110685908089051	0.39680815101607\\
0.436416967762325	0.112161714411722	0.385898581105863\\
0.442159274071766	0.113637520734392	0.374511654784326\\
0.447901580381207	0.115113327057062	0.362638521407762\\
0.453643886690648	0.116589133379732	0.350269655285334\\
0.459386193000089	0.118064939702402	0.337394795105604\\
0.46512849930953	0.119540746025072	0.324002875155072\\
0.470870805618971	0.121016552347742	0.310081946934763\\
0.476613111928412	0.122492358670412	0.295619089483734\\
0.482355418237853	0.123968164993082	0.280600306344821\\
0.488097724547294	0.125443971315752	0.265010406634657\\
0.493840030856735	0.126919777638423	0.248832867075284\\
0.499582337166176	0.128395583961093	0.23204967106515\\
0.505324643475617	0.129871390283763	0.214641119852542\\
0.511066949785058	0.131347196606433	0.196585609539871\\
0.516809256094499	0.132823002929103	0.177859365871825\\
0.52255156240394	0.134298809251773	0.158436126369597\\
0.528293868713381	0.135774615574443	0.138286756110647\\
0.534036175022822	0.137250421897113	0.117378778934886\\
0.539778481332263	0.138726228219783	0.0956757994992509\\
0.545520787641704	0.140202034542453	0.0731367824927927\\
0.551263093951145	0.141677840865123	0.0497151420133588\\
0.557005400260586	0.143153647187794	0.0253575742218219\\
0.562747706570027	0.144629453510464	2.53593487187231e-06\\
0.263883793687616	0.0820329206792002	0.531004406408872\\
0.269269144920024	0.0837070518727239	0.530812082491776\\
0.274654496152433	0.0853811830662475	0.530235083540985\\
0.280039847384841	0.0870553142597712	0.529273101530057\\
0.28542519861725	0.0887294454532949	0.527925621997166\\
0.290810549849659	0.0904035766468186	0.526191922389157\\
0.296195901082067	0.0920777078403423	0.524071069724594\\
0.301581252314476	0.093751839033866	0.521561917556771\\
0.306966603546884	0.0954259702273896	0.518663102211782\\
0.312351954779293	0.0971001014209133	0.515373038270396\\
0.317737306011701	0.098774232614437	0.511689913255718\\
0.32312265724411	0.100448363807961	0.507611681481194\\
0.328508008476519	0.102122495001484	0.503136057005378\\
0.333893359708927	0.103796626195008	0.498260505630842\\
0.339278710941336	0.105470757388532	0.4929822358745\\
0.344664062173744	0.107144888582055	0.487298188825224\\
0.350049413406153	0.108819019775579	0.481205026791738\\
0.355434764638561	0.110493150969103	0.474699120629029\\
0.36082011587097	0.112167282162626	0.467776535614639\\
0.366205467103379	0.11384141335615	0.460433015726752\\
0.371590818335787	0.115515544549674	0.452663966153411\\
0.376976169568196	0.117189675743198	0.444464433835994\\
0.382361520800604	0.118863806936721	0.435829085819348\\
0.387746872033013	0.120537938130245	0.426752185144978\\
0.393132223265421	0.122212069323769	0.417227563981084\\
0.39851757449783	0.123886200517292	0.407248593632827\\
0.403902925730239	0.125560331710816	0.39680815101607\\
0.409288276962647	0.12723446290434	0.385898581105863\\
0.414673628195056	0.128908594097863	0.374511654784326\\
0.420058979427464	0.130582725291387	0.362638521407762\\
0.425444330659873	0.132256856484911	0.350269655285334\\
0.430829681892282	0.133930987678434	0.337394795105604\\
0.43621503312469	0.135605118871958	0.324002875155072\\
0.441600384357099	0.137279250065482	0.310081946934763\\
0.446985735589507	0.138953381259005	0.295619089483734\\
0.452371086821916	0.140627512452529	0.280600306344821\\
0.457756438054324	0.142301643646053	0.265010406634657\\
0.463141789286733	0.143975774839576	0.248832867075284\\
0.468527140519142	0.1456499060331	0.23204967106515\\
0.47391249175155	0.147324037226624	0.214641119852542\\
0.479297842983959	0.148998168420148	0.196585609539871\\
0.484683194216367	0.150672299613671	0.177859365871825\\
0.490068545448776	0.152346430807195	0.158436126369597\\
0.495453896681184	0.154020562000719	0.138286756110647\\
0.500839247913593	0.155694693194242	0.117378778934886\\
0.506224599146002	0.157368824387766	0.0956757994992509\\
0.51160995037841	0.15904295558129	0.0731367824927927\\
0.516995301610819	0.160717086774813	0.0497151420133588\\
0.522380652843227	0.162391217968337	0.0253575742218219\\
0.527766004075636	0.164065349161861	2.53593487187231e-06\\
0.24677298295919	0.0924123344839809	0.531004406408872\\
0.251809136067849	0.0942982891780846	0.530812082491776\\
0.256845289176507	0.0961842438721884	0.530235083540985\\
0.261881442285165	0.0980701985662921	0.529273101530057\\
0.266917595393823	0.0999561532603958	0.527925621997166\\
0.271953748502482	0.1018421079545	0.526191922389157\\
0.27698990161114	0.103728062648603	0.524071069724594\\
0.282026054719798	0.105614017342707	0.521561917556771\\
0.287062207828456	0.107499972036811	0.518663102211782\\
0.292098360937115	0.109385926730914	0.515373038270396\\
0.297134514045773	0.111271881425018	0.511689913255718\\
0.302170667154431	0.113157836119122	0.507611681481194\\
0.307206820263089	0.115043790813226	0.503136057005378\\
0.312242973371748	0.116929745507329	0.498260505630842\\
0.317279126480406	0.118815700201433	0.4929822358745\\
0.322315279589064	0.120701654895537	0.487298188825224\\
0.327351432697722	0.122587609589641	0.481205026791738\\
0.332387585806381	0.124473564283744	0.474699120629029\\
0.337423738915039	0.126359518977848	0.467776535614639\\
0.342459892023697	0.128245473671952	0.460433015726752\\
0.347496045132355	0.130131428366056	0.452663966153411\\
0.352532198241014	0.132017383060159	0.444464433835994\\
0.357568351349672	0.133903337754263	0.435829085819348\\
0.36260450445833	0.135789292448367	0.426752185144978\\
0.367640657566988	0.13767524714247	0.417227563981084\\
0.372676810675647	0.139561201836574	0.407248593632827\\
0.377712963784305	0.141447156530678	0.39680815101607\\
0.382749116892963	0.143333111224782	0.385898581105863\\
0.387785270001621	0.145219065918885	0.374511654784326\\
0.39282142311028	0.147105020612989	0.362638521407762\\
0.397857576218938	0.148990975307093	0.350269655285334\\
0.402893729327596	0.150876930001197	0.337394795105604\\
0.407929882436254	0.1527628846953	0.324002875155072\\
0.412966035544913	0.154648839389404	0.310081946934763\\
0.418002188653571	0.156534794083508	0.295619089483734\\
0.423038341762229	0.158420748777612	0.280600306344821\\
0.428074494870887	0.160306703471715	0.265010406634657\\
0.433110647979546	0.162192658165819	0.248832867075284\\
0.438146801088204	0.164078612859923	0.23204967106515\\
0.443182954196862	0.165964567554026	0.214641119852542\\
0.44821910730552	0.16785052224813	0.196585609539871\\
0.453255260414179	0.169736476942234	0.177859365871825\\
0.458291413522837	0.171622431636338	0.158436126369597\\
0.463327566631495	0.173508386330441	0.138286756110647\\
0.468363719740153	0.175394341024545	0.117378778934886\\
0.473399872848811	0.177280295718649	0.0956757994992509\\
0.47843602595747	0.179166250412753	0.0731367824927927\\
0.483472179066128	0.181052205106856	0.0497151420133588\\
0.488508332174786	0.18293815980096	0.0253575742218219\\
0.493544485283444	0.184824114495064	2.53593487187231e-06\\
0.230077977757688	0.103448648104922	0.531004406408872\\
0.234773418518761	0.105559832337866	0.530812082491776\\
0.239468859279834	0.107671016570811	0.530235083540985\\
0.244164300040907	0.109782200803755	0.529273101530057\\
0.24885974080198	0.111893385036699	0.527925621997166\\
0.253555181563053	0.114004569269644	0.526191922389157\\
0.258250622324127	0.116115753502588	0.524071069724594\\
0.2629460630852	0.118226937735532	0.521561917556771\\
0.267641503846273	0.120338121968477	0.518663102211782\\
0.272336944607346	0.122449306201421	0.515373038270396\\
0.277032385368419	0.124560490434366	0.511689913255718\\
0.281727826129492	0.12667167466731	0.507611681481194\\
0.286423266890565	0.128782858900254	0.503136057005378\\
0.291118707651638	0.130894043133199	0.498260505630842\\
0.295814148412711	0.133005227366143	0.4929822358745\\
0.300509589173785	0.135116411599087	0.487298188825224\\
0.305205029934858	0.137227595832032	0.481205026791738\\
0.309900470695931	0.139338780064976	0.474699120629029\\
0.314595911457004	0.141449964297921	0.467776535614639\\
0.319291352218077	0.143561148530865	0.460433015726752\\
0.32398679297915	0.145672332763809	0.452663966153411\\
0.328682233740223	0.147783516996754	0.444464433835994\\
0.333377674501296	0.149894701229698	0.435829085819348\\
0.338073115262369	0.152005885462642	0.426752185144978\\
0.342768556023442	0.154117069695587	0.417227563981084\\
0.347463996784516	0.156228253928531	0.407248593632827\\
0.352159437545589	0.158339438161476	0.39680815101607\\
0.356854878306662	0.16045062239442	0.385898581105863\\
0.361550319067735	0.162561806627364	0.374511654784326\\
0.366245759828808	0.164672990860309	0.362638521407762\\
0.370941200589881	0.166784175093253	0.350269655285334\\
0.375636641350954	0.168895359326198	0.337394795105604\\
0.380332082112027	0.171006543559142	0.324002875155072\\
0.3850275228731	0.173117727792086	0.310081946934763\\
0.389722963634173	0.175228912025031	0.295619089483734\\
0.394418404395247	0.177340096257975	0.280600306344821\\
0.39911384515632	0.179451280490919	0.265010406634657\\
0.403809285917393	0.181562464723864	0.248832867075284\\
0.408504726678466	0.183673648956808	0.23204967106515\\
0.413200167439539	0.185784833189753	0.214641119852542\\
0.417895608200612	0.187896017422697	0.196585609539871\\
0.422591048961685	0.190007201655641	0.177859365871825\\
0.427286489722758	0.192118385888586	0.158436126369597\\
0.431981930483831	0.19422957012153	0.138286756110647\\
0.436677371244905	0.196340754354474	0.117378778934886\\
0.441372812005978	0.198451938587419	0.0956757994992509\\
0.446068252767051	0.200563122820363	0.0731367824927927\\
0.450763693528124	0.202674307053308	0.0497151420133588\\
0.455459134289197	0.204785491286252	0.0253575742218219\\
0.46015457505027	0.206896675519196	2.53593487187231e-06\\
0.213832891179593	0.115134238902777	0.531004406408872\\
0.218196801550712	0.117483903149689	0.530812082491776\\
0.22256071192183	0.119833567396602	0.530235083540985\\
0.226924622292949	0.122183231643515	0.529273101530057\\
0.231288532664068	0.124532895890428	0.527925621997166\\
0.235652443035186	0.12688256013734	0.526191922389157\\
0.240016353406305	0.129232224384253	0.524071069724594\\
0.244380263777423	0.131581888631166	0.521561917556771\\
0.248744174148542	0.133931552878079	0.518663102211782\\
0.253108084519661	0.136281217124991	0.515373038270396\\
0.257471994890779	0.138630881371904	0.511689913255718\\
0.261835905261898	0.140980545618817	0.507611681481194\\
0.266199815633016	0.14333020986573	0.503136057005378\\
0.270563726004135	0.145679874112642	0.498260505630842\\
0.274927636375254	0.148029538359555	0.4929822358745\\
0.279291546746372	0.150379202606468	0.487298188825224\\
0.283655457117491	0.152728866853381	0.481205026791738\\
0.288019367488609	0.155078531100293	0.474699120629029\\
0.292383277859728	0.157428195347206	0.467776535614639\\
0.296747188230847	0.159777859594119	0.460433015726752\\
0.301111098601965	0.162127523841032	0.452663966153411\\
0.305475008973084	0.164477188087944	0.444464433835994\\
0.309838919344203	0.166826852334857	0.435829085819348\\
0.314202829715321	0.16917651658177	0.426752185144978\\
0.31856674008644	0.171526180828683	0.417227563981084\\
0.322930650457558	0.173875845075595	0.407248593632827\\
0.327294560828677	0.176225509322508	0.39680815101607\\
0.331658471199796	0.178575173569421	0.385898581105863\\
0.336022381570914	0.180924837816334	0.374511654784326\\
0.340386291942033	0.183274502063246	0.362638521407762\\
0.344750202313151	0.185624166310159	0.350269655285334\\
0.34911411268427	0.187973830557072	0.337394795105604\\
0.353478023055389	0.190323494803985	0.324002875155072\\
0.357841933426507	0.192673159050897	0.310081946934763\\
0.362205843797626	0.19502282329781	0.295619089483734\\
0.366569754168744	0.197372487544723	0.280600306344821\\
0.370933664539863	0.199722151791636	0.265010406634657\\
0.375297574910982	0.202071816038548	0.248832867075284\\
0.3796614852821	0.204421480285461	0.23204967106515\\
0.384025395653219	0.206771144532374	0.214641119852542\\
0.388389306024338	0.209120808779287	0.196585609539871\\
0.392753216395456	0.211470473026199	0.177859365871825\\
0.397117126766575	0.213820137273112	0.158436126369597\\
0.401481037137693	0.216169801520025	0.138286756110647\\
0.405844947508812	0.218519465766938	0.117378778934886\\
0.410208857879931	0.22086913001385	0.0956757994992509\\
0.414572768251049	0.223218794260763	0.0731367824927927\\
0.418936678622168	0.225568458507676	0.0497151420133588\\
0.423300588993286	0.227918122754589	0.0253575742218219\\
0.427664499364405	0.230267787001501	2.53593487187231e-06\\
0.198069979542086	0.127458383682608	0.531004406408872\\
0.202112199769118	0.130059559579217	0.530812082491776\\
0.206154419996151	0.132660735475826	0.530235083540985\\
0.210196640223183	0.135261911372435	0.529273101530057\\
0.214238860450215	0.137863087269044	0.527925621997166\\
0.218281080677248	0.140464263165653	0.526191922389157\\
0.22232330090428	0.143065439062262	0.524071069724594\\
0.226365521131313	0.145666614958871	0.521561917556771\\
0.230407741358345	0.14826779085548	0.518663102211782\\
0.234449961585377	0.150868966752088	0.515373038270396\\
0.23849218181241	0.153470142648697	0.511689913255718\\
0.242534402039442	0.156071318545306	0.507611681481194\\
0.246576622266474	0.158672494441915	0.503136057005378\\
0.250618842493507	0.161273670338524	0.498260505630842\\
0.254661062720539	0.163874846235133	0.4929822358745\\
0.258703282947571	0.166476022131742	0.487298188825224\\
0.262745503174604	0.169077198028351	0.481205026791738\\
0.266787723401636	0.17167837392496	0.474699120629029\\
0.270829943628668	0.174279549821568	0.467776535614639\\
0.274872163855701	0.176880725718177	0.460433015726752\\
0.278914384082733	0.179481901614786	0.452663966153411\\
0.282956604309766	0.182083077511395	0.444464433835994\\
0.286998824536798	0.184684253408004	0.435829085819348\\
0.29104104476383	0.187285429304613	0.426752185144978\\
0.295083264990863	0.189886605201222	0.417227563981084\\
0.299125485217895	0.192487781097831	0.407248593632827\\
0.303167705444927	0.19508895699444	0.39680815101607\\
0.30720992567196	0.197690132891049	0.385898581105863\\
0.311252145898992	0.200291308787657	0.374511654784326\\
0.315294366126024	0.202892484684266	0.362638521407762\\
0.319336586353057	0.205493660580875	0.350269655285334\\
0.323378806580089	0.208094836477484	0.337394795105604\\
0.327421026807121	0.210696012374093	0.324002875155072\\
0.331463247034154	0.213297188270702	0.310081946934763\\
0.335505467261186	0.215898364167311	0.295619089483734\\
0.339547687488219	0.21849954006392	0.280600306344821\\
0.343589907715251	0.221100715960529	0.265010406634657\\
0.347632127942283	0.223701891857138	0.248832867075284\\
0.351674348169316	0.226303067753746	0.23204967106515\\
0.355716568396348	0.228904243650355	0.214641119852542\\
0.35975878862338	0.231505419546964	0.196585609539871\\
0.363801008850413	0.234106595443573	0.177859365871825\\
0.367843229077445	0.236707771340182	0.158436126369597\\
0.371885449304477	0.239308947236791	0.138286756110647\\
0.37592766953151	0.2419101231334	0.117378778934886\\
0.379969889758542	0.244511299030009	0.0956757994992509\\
0.384012109985575	0.247112474926618	0.0731367824927927\\
0.388054330212607	0.249713650823226	0.0497151420133588\\
0.392096550439639	0.252314826719835	0.0253575742218219\\
0.396138770666672	0.254916002616444	2.53593487187231e-06\\
0.182819400949697	0.14040727599138	0.531004406408872\\
0.18655038674634	0.143272713410756	0.530812082491776\\
0.190281372542983	0.146138150830131	0.530235083540985\\
0.194012358339625	0.149003588249507	0.529273101530057\\
0.197743344136268	0.151869025668883	0.527925621997166\\
0.20147432993291	0.154734463088258	0.526191922389157\\
0.205205315729553	0.157599900507634	0.524071069724594\\
0.208936301526195	0.16046533792701	0.521561917556771\\
0.212667287322838	0.163330775346385	0.518663102211782\\
0.21639827311948	0.166196212765761	0.515373038270396\\
0.220129258916123	0.169061650185137	0.511689913255718\\
0.223860244712766	0.171927087604513	0.507611681481194\\
0.227591230509408	0.174792525023888	0.503136057005378\\
0.231322216306051	0.177657962443264	0.498260505630842\\
0.235053202102693	0.18052339986264	0.4929822358745\\
0.238784187899336	0.183388837282015	0.487298188825224\\
0.242515173695978	0.186254274701391	0.481205026791738\\
0.246246159492621	0.189119712120767	0.474699120629029\\
0.249977145289263	0.191985149540142	0.467776535614639\\
0.253708131085906	0.194850586959518	0.460433015726752\\
0.257439116882549	0.197716024378894	0.452663966153411\\
0.261170102679191	0.200581461798269	0.444464433835994\\
0.264901088475834	0.203446899217645	0.435829085819348\\
0.268632074272476	0.206312336637021	0.426752185144978\\
0.272363060069119	0.209177774056396	0.417227563981084\\
0.276094045865761	0.212043211475772	0.407248593632827\\
0.279825031662404	0.214908648895148	0.39680815101607\\
0.283556017459047	0.217774086314524	0.385898581105863\\
0.287287003255689	0.220639523733899	0.374511654784326\\
0.291017989052332	0.223504961153275	0.362638521407762\\
0.294748974848974	0.226370398572651	0.350269655285334\\
0.298479960645617	0.229235835992026	0.337394795105604\\
0.302210946442259	0.232101273411402	0.324002875155072\\
0.305941932238902	0.234966710830778	0.310081946934763\\
0.309672918035544	0.237832148250153	0.295619089483734\\
0.313403903832187	0.240697585669529	0.280600306344821\\
0.31713488962883	0.243563023088905	0.265010406634657\\
0.320865875425472	0.24642846050828	0.248832867075284\\
0.324596861222115	0.249293897927656	0.23204967106515\\
0.328327847018757	0.252159335347032	0.214641119852542\\
0.3320588328154	0.255024772766408	0.196585609539871\\
0.335789818612042	0.257890210185783	0.177859365871825\\
0.339520804408685	0.260755647605159	0.158436126369597\\
0.343251790205328	0.263621085024535	0.138286756110647\\
0.34698277600197	0.26648652244391	0.117378778934886\\
0.350713761798613	0.269351959863286	0.0956757994992509\\
0.354444747595255	0.272217397282662	0.0731367824927927\\
0.358175733391898	0.275082834702037	0.0497151420133588\\
0.36190671918854	0.277948272121413	0.0253575742218219\\
0.365637704985183	0.280813709540789	2.53593487187231e-06\\
0.168108993442717	0.153964076090007	0.531004406408872\\
0.171539768642529	0.157106181239138	0.530812082491776\\
0.174970543842341	0.160248286388268	0.530235083540985\\
0.178401319042153	0.163390391537399	0.529273101530057\\
0.181832094241964	0.166532496686529	0.527925621997166\\
0.185262869441776	0.16967460183566	0.526191922389157\\
0.188693644641588	0.172816706984791	0.524071069724594\\
0.192124419841399	0.175958812133921	0.521561917556771\\
0.195555195041211	0.179100917283052	0.518663102211782\\
0.198985970241023	0.182243022432182	0.515373038270396\\
0.202416745440835	0.185385127581313	0.511689913255718\\
0.205847520640646	0.188527232730444	0.507611681481194\\
0.209278295840458	0.191669337879574	0.503136057005378\\
0.21270907104027	0.194811443028705	0.498260505630842\\
0.216139846240081	0.197953548177835	0.4929822358745\\
0.219570621439893	0.201095653326966	0.487298188825224\\
0.223001396639705	0.204237758476096	0.481205026791738\\
0.226432171839517	0.207379863625227	0.474699120629029\\
0.229862947039328	0.210521968774357	0.467776535614639\\
0.23329372223914	0.213664073923488	0.460433015726752\\
0.236724497438952	0.216806179072619	0.452663966153411\\
0.240155272638763	0.219948284221749	0.444464433835994\\
0.243586047838575	0.22309038937088	0.435829085819348\\
0.247016823038387	0.22623249452001	0.426752185144978\\
0.250447598238199	0.229374599669141	0.417227563981084\\
0.25387837343801	0.232516704818272	0.407248593632827\\
0.257309148637822	0.235658809967402	0.39680815101607\\
0.260739923837634	0.238800915116533	0.385898581105863\\
0.264170699037445	0.241943020265663	0.374511654784326\\
0.267601474237257	0.245085125414794	0.362638521407762\\
0.271032249437069	0.248227230563924	0.350269655285334\\
0.274463024636881	0.251369335713055	0.337394795105604\\
0.277893799836692	0.254511440862186	0.324002875155072\\
0.281324575036504	0.257653546011316	0.310081946934763\\
0.284755350236316	0.260795651160447	0.295619089483734\\
0.288186125436127	0.263937756309577	0.280600306344821\\
0.291616900635939	0.267079861458708	0.265010406634657\\
0.295047675835751	0.270221966607838	0.248832867075284\\
0.298478451035563	0.273364071756969	0.23204967106515\\
0.301909226235374	0.2765061769061	0.214641119852542\\
0.305340001435186	0.27964828205523	0.196585609539871\\
0.308770776634998	0.282790387204361	0.177859365871825\\
0.312201551834809	0.285932492353491	0.158436126369597\\
0.315632327034621	0.289074597502622	0.138286756110647\\
0.319063102234433	0.292216702651752	0.117378778934886\\
0.322493877434245	0.295358807800883	0.0956757994992509\\
0.325924652634056	0.298500912950014	0.0731367824927927\\
0.329355427833868	0.301643018099144	0.0497151420133588\\
0.33278620303368	0.304785123248275	0.0253575742218219\\
0.336216978233491	0.307927228397405	2.53593487187231e-06\\
0.153964076090007	0.168108993442717	0.531004406408872\\
0.157106181239138	0.171539768642529	0.530812082491776\\
0.160248286388268	0.174970543842341	0.530235083540985\\
0.163390391537399	0.178401319042153	0.529273101530057\\
0.166532496686529	0.181832094241964	0.527925621997166\\
0.16967460183566	0.185262869441776	0.526191922389157\\
0.172816706984791	0.188693644641588	0.524071069724594\\
0.175958812133921	0.192124419841399	0.521561917556771\\
0.179100917283052	0.195555195041211	0.518663102211782\\
0.182243022432182	0.198985970241023	0.515373038270396\\
0.185385127581313	0.202416745440835	0.511689913255718\\
0.188527232730444	0.205847520640646	0.507611681481194\\
0.191669337879574	0.209278295840458	0.503136057005378\\
0.194811443028705	0.21270907104027	0.498260505630842\\
0.197953548177835	0.216139846240081	0.4929822358745\\
0.201095653326966	0.219570621439893	0.487298188825224\\
0.204237758476096	0.223001396639705	0.481205026791738\\
0.207379863625227	0.226432171839517	0.474699120629029\\
0.210521968774357	0.229862947039328	0.467776535614639\\
0.213664073923488	0.23329372223914	0.460433015726752\\
0.216806179072619	0.236724497438952	0.452663966153411\\
0.219948284221749	0.240155272638763	0.444464433835994\\
0.22309038937088	0.243586047838575	0.435829085819348\\
0.22623249452001	0.247016823038387	0.426752185144978\\
0.229374599669141	0.250447598238199	0.417227563981084\\
0.232516704818272	0.25387837343801	0.407248593632827\\
0.235658809967402	0.257309148637822	0.39680815101607\\
0.238800915116533	0.260739923837634	0.385898581105863\\
0.241943020265663	0.264170699037445	0.374511654784326\\
0.245085125414794	0.267601474237257	0.362638521407762\\
0.248227230563924	0.271032249437069	0.350269655285334\\
0.251369335713055	0.274463024636881	0.337394795105604\\
0.254511440862186	0.277893799836692	0.324002875155072\\
0.257653546011316	0.281324575036504	0.310081946934763\\
0.260795651160447	0.284755350236316	0.295619089483734\\
0.263937756309577	0.288186125436127	0.280600306344821\\
0.267079861458708	0.291616900635939	0.265010406634657\\
0.270221966607838	0.295047675835751	0.248832867075284\\
0.273364071756969	0.298478451035563	0.23204967106515\\
0.2765061769061	0.301909226235374	0.214641119852542\\
0.27964828205523	0.305340001435186	0.196585609539871\\
0.282790387204361	0.308770776634998	0.177859365871825\\
0.285932492353491	0.312201551834809	0.158436126369597\\
0.289074597502622	0.315632327034621	0.138286756110647\\
0.292216702651752	0.319063102234433	0.117378778934886\\
0.295358807800883	0.322493877434245	0.0956757994992509\\
0.298500912950014	0.325924652634056	0.0731367824927927\\
0.301643018099144	0.329355427833868	0.0497151420133588\\
0.304785123248275	0.33278620303368	0.0253575742218219\\
0.307927228397405	0.336216978233491	2.53593487187231e-06\\
0.14040727599138	0.182819400949697	0.531004406408872\\
0.143272713410756	0.18655038674634	0.530812082491776\\
0.146138150830131	0.190281372542983	0.530235083540985\\
0.149003588249507	0.194012358339625	0.529273101530057\\
0.151869025668883	0.197743344136268	0.527925621997166\\
0.154734463088258	0.20147432993291	0.526191922389157\\
0.157599900507634	0.205205315729553	0.524071069724594\\
0.16046533792701	0.208936301526195	0.521561917556771\\
0.163330775346385	0.212667287322838	0.518663102211782\\
0.166196212765761	0.21639827311948	0.515373038270396\\
0.169061650185137	0.220129258916123	0.511689913255718\\
0.171927087604513	0.223860244712766	0.507611681481194\\
0.174792525023888	0.227591230509408	0.503136057005378\\
0.177657962443264	0.231322216306051	0.498260505630842\\
0.18052339986264	0.235053202102693	0.4929822358745\\
0.183388837282015	0.238784187899336	0.487298188825224\\
0.186254274701391	0.242515173695978	0.481205026791738\\
0.189119712120767	0.246246159492621	0.474699120629029\\
0.191985149540142	0.249977145289263	0.467776535614639\\
0.194850586959518	0.253708131085906	0.460433015726752\\
0.197716024378894	0.257439116882549	0.452663966153411\\
0.200581461798269	0.261170102679191	0.444464433835994\\
0.203446899217645	0.264901088475834	0.435829085819348\\
0.206312336637021	0.268632074272476	0.426752185144978\\
0.209177774056396	0.272363060069119	0.417227563981084\\
0.212043211475772	0.276094045865761	0.407248593632827\\
0.214908648895148	0.279825031662404	0.39680815101607\\
0.217774086314524	0.283556017459047	0.385898581105863\\
0.220639523733899	0.287287003255689	0.374511654784326\\
0.223504961153275	0.291017989052332	0.362638521407762\\
0.226370398572651	0.294748974848974	0.350269655285334\\
0.229235835992026	0.298479960645617	0.337394795105604\\
0.232101273411402	0.302210946442259	0.324002875155072\\
0.234966710830778	0.305941932238902	0.310081946934763\\
0.237832148250153	0.309672918035544	0.295619089483734\\
0.240697585669529	0.313403903832187	0.280600306344821\\
0.243563023088905	0.31713488962883	0.265010406634657\\
0.24642846050828	0.320865875425472	0.248832867075284\\
0.249293897927656	0.324596861222115	0.23204967106515\\
0.252159335347032	0.328327847018757	0.214641119852542\\
0.255024772766408	0.3320588328154	0.196585609539871\\
0.257890210185783	0.335789818612042	0.177859365871825\\
0.260755647605159	0.339520804408685	0.158436126369597\\
0.263621085024535	0.343251790205328	0.138286756110647\\
0.26648652244391	0.34698277600197	0.117378778934886\\
0.269351959863286	0.350713761798613	0.0956757994992509\\
0.272217397282662	0.354444747595255	0.0731367824927927\\
0.275082834702037	0.358175733391898	0.0497151420133588\\
0.277948272121413	0.36190671918854	0.0253575742218219\\
0.280813709540789	0.365637704985183	2.53593487187231e-06\\
0.127458383682608	0.198069979542086	0.531004406408872\\
0.130059559579217	0.202112199769118	0.530812082491776\\
0.132660735475826	0.206154419996151	0.530235083540985\\
0.135261911372435	0.210196640223183	0.529273101530057\\
0.137863087269044	0.214238860450215	0.527925621997166\\
0.140464263165653	0.218281080677248	0.526191922389157\\
0.143065439062262	0.22232330090428	0.524071069724594\\
0.145666614958871	0.226365521131312	0.521561917556771\\
0.14826779085548	0.230407741358345	0.518663102211782\\
0.150868966752088	0.234449961585377	0.515373038270396\\
0.153470142648697	0.238492181812409	0.511689913255718\\
0.156071318545306	0.242534402039442	0.507611681481194\\
0.158672494441915	0.246576622266474	0.503136057005378\\
0.161273670338524	0.250618842493506	0.498260505630842\\
0.163874846235133	0.254661062720539	0.4929822358745\\
0.166476022131742	0.258703282947571	0.487298188825224\\
0.169077198028351	0.262745503174604	0.481205026791738\\
0.17167837392496	0.266787723401636	0.474699120629029\\
0.174279549821569	0.270829943628668	0.467776535614639\\
0.176880725718177	0.274872163855701	0.460433015726752\\
0.179481901614786	0.278914384082733	0.452663966153411\\
0.182083077511395	0.282956604309765	0.444464433835994\\
0.184684253408004	0.286998824536798	0.435829085819348\\
0.187285429304613	0.29104104476383	0.426752185144978\\
0.189886605201222	0.295083264990862	0.417227563981084\\
0.192487781097831	0.299125485217895	0.407248593632827\\
0.19508895699444	0.303167705444927	0.39680815101607\\
0.197690132891049	0.307209925671959	0.385898581105863\\
0.200291308787657	0.311252145898992	0.374511654784326\\
0.202892484684266	0.315294366126024	0.362638521407762\\
0.205493660580875	0.319336586353056	0.350269655285334\\
0.208094836477484	0.323378806580089	0.337394795105604\\
0.210696012374093	0.327421026807121	0.324002875155072\\
0.213297188270702	0.331463247034154	0.310081946934763\\
0.215898364167311	0.335505467261186	0.295619089483734\\
0.21849954006392	0.339547687488218	0.280600306344821\\
0.221100715960529	0.343589907715251	0.265010406634657\\
0.223701891857138	0.347632127942283	0.248832867075284\\
0.226303067753746	0.351674348169315	0.23204967106515\\
0.228904243650355	0.355716568396348	0.214641119852542\\
0.231505419546964	0.35975878862338	0.196585609539871\\
0.234106595443573	0.363801008850412	0.177859365871825\\
0.236707771340182	0.367843229077445	0.158436126369597\\
0.239308947236791	0.371885449304477	0.138286756110647\\
0.2419101231334	0.375927669531509	0.117378778934886\\
0.244511299030009	0.379969889758542	0.0956757994992509\\
0.247112474926618	0.384012109985574	0.0731367824927927\\
0.249713650823226	0.388054330212607	0.0497151420133588\\
0.252314826719835	0.392096550439639	0.0253575742218219\\
0.254916002616444	0.396138770666671	2.53593487187231e-06\\
0.115134238902777	0.213832891179593	0.531004406408872\\
0.117483903149689	0.218196801550712	0.530812082491776\\
0.119833567396602	0.22256071192183	0.530235083540985\\
0.122183231643515	0.226924622292949	0.529273101530057\\
0.124532895890428	0.231288532664067	0.527925621997166\\
0.12688256013734	0.235652443035186	0.526191922389157\\
0.129232224384253	0.240016353406305	0.524071069724594\\
0.131581888631166	0.244380263777423	0.521561917556771\\
0.133931552878079	0.248744174148542	0.518663102211782\\
0.136281217124991	0.25310808451966	0.515373038270396\\
0.138630881371904	0.257471994890779	0.511689913255718\\
0.140980545618817	0.261835905261898	0.507611681481194\\
0.14333020986573	0.266199815633016	0.503136057005378\\
0.145679874112642	0.270563726004135	0.498260505630842\\
0.148029538359555	0.274927636375253	0.4929822358745\\
0.150379202606468	0.279291546746372	0.487298188825224\\
0.152728866853381	0.283655457117491	0.481205026791738\\
0.155078531100293	0.288019367488609	0.474699120629029\\
0.157428195347206	0.292383277859728	0.467776535614639\\
0.159777859594119	0.296747188230846	0.460433015726752\\
0.162127523841032	0.301111098601965	0.452663966153411\\
0.164477188087944	0.305475008973084	0.444464433835994\\
0.166826852334857	0.309838919344202	0.435829085819348\\
0.16917651658177	0.314202829715321	0.426752185144978\\
0.171526180828683	0.318566740086439	0.417227563981084\\
0.173875845075595	0.322930650457558	0.407248593632827\\
0.176225509322508	0.327294560828677	0.39680815101607\\
0.178575173569421	0.331658471199795	0.385898581105863\\
0.180924837816334	0.336022381570914	0.374511654784326\\
0.183274502063246	0.340386291942033	0.362638521407762\\
0.185624166310159	0.344750202313151	0.350269655285334\\
0.187973830557072	0.34911411268427	0.337394795105604\\
0.190323494803985	0.353478023055388	0.324002875155072\\
0.192673159050897	0.357841933426507	0.310081946934763\\
0.19502282329781	0.362205843797626	0.295619089483734\\
0.197372487544723	0.366569754168744	0.280600306344821\\
0.199722151791636	0.370933664539863	0.265010406634657\\
0.202071816038548	0.375297574910981	0.248832867075284\\
0.204421480285461	0.3796614852821	0.23204967106515\\
0.206771144532374	0.384025395653219	0.214641119852542\\
0.209120808779287	0.388389306024337	0.196585609539871\\
0.211470473026199	0.392753216395456	0.177859365871825\\
0.213820137273112	0.397117126766574	0.158436126369597\\
0.216169801520025	0.401481037137693	0.138286756110647\\
0.218519465766938	0.405844947508812	0.117378778934886\\
0.22086913001385	0.41020885787993	0.0956757994992509\\
0.223218794260763	0.414572768251049	0.0731367824927927\\
0.225568458507676	0.418936678622167	0.0497151420133588\\
0.227918122754589	0.423300588993286	0.0253575742218219\\
0.230267787001501	0.427664499364405	2.53593487187231e-06\\
0.103448648104922	0.230077977757688	0.531004406408872\\
0.105559832337866	0.234773418518761	0.530812082491776\\
0.107671016570811	0.239468859279834	0.530235083540985\\
0.109782200803755	0.244164300040907	0.529273101530057\\
0.111893385036699	0.24885974080198	0.527925621997166\\
0.114004569269644	0.253555181563053	0.526191922389157\\
0.116115753502588	0.258250622324126	0.524071069724594\\
0.118226937735532	0.2629460630852	0.521561917556771\\
0.120338121968477	0.267641503846273	0.518663102211782\\
0.122449306201421	0.272336944607346	0.515373038270396\\
0.124560490434366	0.277032385368419	0.511689913255718\\
0.12667167466731	0.281727826129492	0.507611681481194\\
0.128782858900254	0.286423266890565	0.503136057005378\\
0.130894043133199	0.291118707651638	0.498260505630842\\
0.133005227366143	0.295814148412711	0.4929822358745\\
0.135116411599087	0.300509589173784	0.487298188825224\\
0.137227595832032	0.305205029934858	0.481205026791738\\
0.139338780064976	0.309900470695931	0.474699120629029\\
0.141449964297921	0.314595911457004	0.467776535614639\\
0.143561148530865	0.319291352218077	0.460433015726752\\
0.145672332763809	0.32398679297915	0.452663966153411\\
0.147783516996754	0.328682233740223	0.444464433835994\\
0.149894701229698	0.333377674501296	0.435829085819348\\
0.152005885462643	0.338073115262369	0.426752185144978\\
0.154117069695587	0.342768556023442	0.417227563981084\\
0.156228253928531	0.347463996784516	0.407248593632827\\
0.158339438161476	0.352159437545589	0.39680815101607\\
0.16045062239442	0.356854878306662	0.385898581105863\\
0.162561806627364	0.361550319067735	0.374511654784326\\
0.164672990860309	0.366245759828808	0.362638521407762\\
0.166784175093253	0.370941200589881	0.350269655285334\\
0.168895359326198	0.375636641350954	0.337394795105604\\
0.171006543559142	0.380332082112027	0.324002875155072\\
0.173117727792086	0.3850275228731	0.310081946934763\\
0.175228912025031	0.389722963634173	0.295619089483734\\
0.177340096257975	0.394418404395247	0.280600306344821\\
0.179451280490919	0.39911384515632	0.265010406634657\\
0.181562464723864	0.403809285917393	0.248832867075284\\
0.183673648956808	0.408504726678466	0.23204967106515\\
0.185784833189753	0.413200167439539	0.214641119852542\\
0.187896017422697	0.417895608200612	0.196585609539871\\
0.190007201655641	0.422591048961685	0.177859365871825\\
0.192118385888586	0.427286489722758	0.158436126369597\\
0.19422957012153	0.431981930483831	0.138286756110647\\
0.196340754354474	0.436677371244905	0.117378778934886\\
0.198451938587419	0.441372812005978	0.0956757994992509\\
0.200563122820363	0.446068252767051	0.0731367824927927\\
0.202674307053308	0.450763693528124	0.0497151420133588\\
0.204785491286252	0.455459134289197	0.0253575742218219\\
0.206896675519196	0.46015457505027	2.53593487187231e-06\\
0.0924123344839809	0.24677298295919	0.531004406408872\\
0.0942982891780846	0.251809136067849	0.530812082491776\\
0.0961842438721884	0.256845289176507	0.530235083540985\\
0.0980701985662921	0.261881442285165	0.529273101530057\\
0.0999561532603958	0.266917595393823	0.527925621997166\\
0.1018421079545	0.271953748502482	0.526191922389157\\
0.103728062648603	0.27698990161114	0.524071069724594\\
0.105614017342707	0.282026054719798	0.521561917556771\\
0.107499972036811	0.287062207828456	0.518663102211782\\
0.109385926730914	0.292098360937115	0.515373038270396\\
0.111271881425018	0.297134514045773	0.511689913255718\\
0.113157836119122	0.302170667154431	0.507611681481194\\
0.115043790813226	0.307206820263089	0.503136057005378\\
0.116929745507329	0.312242973371748	0.498260505630842\\
0.118815700201433	0.317279126480406	0.4929822358745\\
0.120701654895537	0.322315279589064	0.487298188825224\\
0.122587609589641	0.327351432697722	0.481205026791738\\
0.124473564283744	0.332387585806381	0.474699120629029\\
0.126359518977848	0.337423738915039	0.467776535614639\\
0.128245473671952	0.342459892023697	0.460433015726752\\
0.130131428366056	0.347496045132355	0.452663966153411\\
0.132017383060159	0.352532198241014	0.444464433835994\\
0.133903337754263	0.357568351349672	0.435829085819348\\
0.135789292448367	0.36260450445833	0.426752185144978\\
0.13767524714247	0.367640657566988	0.417227563981084\\
0.139561201836574	0.372676810675647	0.407248593632827\\
0.141447156530678	0.377712963784305	0.39680815101607\\
0.143333111224782	0.382749116892963	0.385898581105863\\
0.145219065918885	0.387785270001621	0.374511654784326\\
0.147105020612989	0.39282142311028	0.362638521407762\\
0.148990975307093	0.397857576218938	0.350269655285334\\
0.150876930001197	0.402893729327596	0.337394795105604\\
0.1527628846953	0.407929882436254	0.324002875155072\\
0.154648839389404	0.412966035544913	0.310081946934763\\
0.156534794083508	0.418002188653571	0.295619089483734\\
0.158420748777612	0.423038341762229	0.280600306344821\\
0.160306703471715	0.428074494870887	0.265010406634657\\
0.162192658165819	0.433110647979546	0.248832867075284\\
0.164078612859923	0.438146801088204	0.23204967106515\\
0.165964567554026	0.443182954196862	0.214641119852542\\
0.16785052224813	0.44821910730552	0.196585609539871\\
0.169736476942234	0.453255260414179	0.177859365871825\\
0.171622431636338	0.458291413522837	0.158436126369597\\
0.173508386330441	0.463327566631495	0.138286756110647\\
0.175394341024545	0.468363719740153	0.117378778934886\\
0.177280295718649	0.473399872848811	0.0956757994992509\\
0.179166250412753	0.47843602595747	0.0731367824927927\\
0.181052205106856	0.483472179066128	0.0497151420133588\\
0.18293815980096	0.488508332174786	0.0253575742218219\\
0.184824114495064	0.493544485283444	2.53593487187231e-06\\
0.0820329206792001	0.263883793687616	0.531004406408872\\
0.0837070518727238	0.269269144920024	0.530812082491776\\
0.0853811830662475	0.274654496152433	0.530235083540985\\
0.0870553142597712	0.280039847384841	0.529273101530057\\
0.0887294454532949	0.28542519861725	0.527925621997166\\
0.0904035766468186	0.290810549849658	0.526191922389157\\
0.0920777078403422	0.296195901082067	0.524071069724594\\
0.0937518390338659	0.301581252314476	0.521561917556771\\
0.0954259702273896	0.306966603546884	0.518663102211782\\
0.0971001014209133	0.312351954779293	0.515373038270396\\
0.098774232614437	0.317737306011701	0.511689913255718\\
0.100448363807961	0.32312265724411	0.507611681481194\\
0.102122495001484	0.328508008476518	0.503136057005378\\
0.103796626195008	0.333893359708927	0.498260505630842\\
0.105470757388532	0.339278710941336	0.4929822358745\\
0.107144888582055	0.344664062173744	0.487298188825224\\
0.108819019775579	0.350049413406153	0.481205026791738\\
0.110493150969103	0.355434764638561	0.474699120629029\\
0.112167282162626	0.36082011587097	0.467776535614639\\
0.11384141335615	0.366205467103378	0.460433015726752\\
0.115515544549674	0.371590818335787	0.452663966153411\\
0.117189675743197	0.376976169568196	0.444464433835994\\
0.118863806936721	0.382361520800604	0.435829085819348\\
0.120537938130245	0.387746872033013	0.426752185144978\\
0.122212069323769	0.393132223265421	0.417227563981084\\
0.123886200517292	0.39851757449783	0.407248593632827\\
0.125560331710816	0.403902925730238	0.39680815101607\\
0.12723446290434	0.409288276962647	0.385898581105863\\
0.128908594097863	0.414673628195055	0.374511654784326\\
0.130582725291387	0.420058979427464	0.362638521407762\\
0.132256856484911	0.425444330659873	0.350269655285334\\
0.133930987678434	0.430829681892281	0.337394795105604\\
0.135605118871958	0.43621503312469	0.324002875155072\\
0.137279250065482	0.441600384357098	0.310081946934763\\
0.138953381259005	0.446985735589507	0.295619089483734\\
0.140627512452529	0.452371086821916	0.280600306344821\\
0.142301643646053	0.457756438054324	0.265010406634657\\
0.143975774839576	0.463141789286733	0.248832867075284\\
0.1456499060331	0.468527140519141	0.23204967106515\\
0.147324037226624	0.47391249175155	0.214641119852542\\
0.148998168420147	0.479297842983958	0.196585609539871\\
0.150672299613671	0.484683194216367	0.177859365871825\\
0.152346430807195	0.490068545448776	0.158436126369597\\
0.154020562000719	0.495453896681184	0.138286756110647\\
0.155694693194242	0.500839247913593	0.117378778934886\\
0.157368824387766	0.506224599146001	0.0956757994992509\\
0.15904295558129	0.51160995037841	0.0731367824927927\\
0.160717086774813	0.516995301610818	0.0497151420133588\\
0.162391217968337	0.522380652843227	0.0253575742218219\\
0.164065349161861	0.527766004075636	2.53593487187231e-06\\
0.0723149436996291	0.281374697407417	0.531004406408872\\
0.0737907500222992	0.287117003716858	0.530812082491776\\
0.0752665563449693	0.2928593100263	0.530235083540985\\
0.0767423626676394	0.298601616335741	0.529273101530057\\
0.0782181689903095	0.304343922645182	0.527925621997166\\
0.0796939753129796	0.310086228954623	0.526191922389157\\
0.0811697816356497	0.315828535264064	0.524071069724594\\
0.0826455879583198	0.321570841573505	0.521561917556771\\
0.0841213942809899	0.327313147882946	0.518663102211782\\
0.08559720060366	0.333055454192387	0.515373038270396\\
0.0870730069263301	0.338797760501828	0.511689913255718\\
0.0885488132490002	0.344540066811269	0.507611681481194\\
0.0900246195716703	0.35028237312071	0.503136057005378\\
0.0915004258943404	0.356024679430151	0.498260505630842\\
0.0929762322170105	0.361766985739592	0.4929822358745\\
0.0944520385396806	0.367509292049033	0.487298188825224\\
0.0959278448623506	0.373251598358474	0.481205026791738\\
0.0974036511850207	0.378993904667915	0.474699120629029\\
0.0988794575076908	0.384736210977356	0.467776535614639\\
0.100355263830361	0.390478517286797	0.460433015726752\\
0.101831070153031	0.396220823596238	0.452663966153411\\
0.103306876475701	0.401963129905679	0.444464433835994\\
0.104782682798371	0.40770543621512	0.435829085819348\\
0.106258489121041	0.413447742524561	0.426752185144978\\
0.107734295443711	0.419190048834002	0.417227563981084\\
0.109210101766382	0.424932355143443	0.407248593632827\\
0.110685908089052	0.430674661452884	0.39680815101607\\
0.112161714411722	0.436416967762325	0.385898581105863\\
0.113637520734392	0.442159274071766	0.374511654784326\\
0.115113327057062	0.447901580381207	0.362638521407762\\
0.116589133379732	0.453643886690648	0.350269655285334\\
0.118064939702402	0.459386193000089	0.337394795105604\\
0.119540746025072	0.46512849930953	0.324002875155072\\
0.121016552347742	0.470870805618971	0.310081946934763\\
0.122492358670412	0.476613111928412	0.295619089483734\\
0.123968164993082	0.482355418237853	0.280600306344821\\
0.125443971315753	0.488097724547294	0.265010406634657\\
0.126919777638423	0.493840030856735	0.248832867075284\\
0.128395583961093	0.499582337166176	0.23204967106515\\
0.129871390283763	0.505324643475617	0.214641119852542\\
0.131347196606433	0.511066949785058	0.196585609539871\\
0.132823002929103	0.516809256094499	0.177859365871825\\
0.134298809251773	0.52255156240394	0.158436126369597\\
0.135774615574443	0.528293868713381	0.138286756110647\\
0.137250421897113	0.534036175022822	0.117378778934886\\
0.138726228219783	0.539778481332263	0.0956757994992509\\
0.140202034542454	0.545520787641704	0.0731367824927927\\
0.141677840865124	0.551263093951145	0.0497151420133588\\
0.143153647187794	0.557005400260586	0.0253575742218219\\
0.144629453510464	0.562747706570027	2.53593487187231e-06\\
0.0632599010386464	0.299208651496744	0.531004406408872\\
0.0645509116810954	0.30531491386916	0.530812082491776\\
0.0658419223235443	0.311421176241577	0.530235083540985\\
0.0671329329659933	0.317527438613994	0.529273101530057\\
0.0684239436084423	0.323633700986411	0.527925621997166\\
0.0697149542508912	0.329739963358828	0.526191922389157\\
0.0710059648933402	0.335846225731245	0.524071069724594\\
0.0722969755357892	0.341952488103662	0.521561917556771\\
0.0735879861782381	0.348058750476078	0.518663102211782\\
0.0748789968206871	0.354165012848495	0.515373038270396\\
0.0761700074631361	0.360271275220912	0.511689913255718\\
0.077461018105585	0.366377537593329	0.507611681481194\\
0.078752028748034	0.372483799965746	0.503136057005378\\
0.080043039390483	0.378590062338163	0.498260505630842\\
0.0813340500329319	0.384696324710579	0.4929822358745\\
0.0826250606753809	0.390802587082996	0.487298188825224\\
0.0839160713178299	0.396908849455413	0.481205026791738\\
0.0852070819602788	0.40301511182783	0.474699120629029\\
0.0864980926027278	0.409121374200247	0.467776535614639\\
0.0877891032451767	0.415227636572664	0.460433015726752\\
0.0890801138876257	0.42133389894508	0.452663966153411\\
0.0903711245300747	0.427440161317497	0.444464433835994\\
0.0916621351725236	0.433546423689914	0.435829085819348\\
0.0929531458149726	0.439652686062331	0.426752185144978\\
0.0942441564574216	0.445758948434748	0.417227563981084\\
0.0955351670998705	0.451865210807165	0.407248593632827\\
0.0968261777423195	0.457971473179581	0.39680815101607\\
0.0981171883847685	0.464077735551998	0.385898581105863\\
0.0994081990272174	0.470183997924415	0.374511654784326\\
0.100699209669666	0.476290260296832	0.362638521407762\\
0.101990220312115	0.482396522669249	0.350269655285334\\
0.103281230954564	0.488502785041666	0.337394795105604\\
0.104572241597013	0.494609047414082	0.324002875155072\\
0.105863252239462	0.500715309786499	0.310081946934763\\
0.107154262881911	0.506821572158916	0.295619089483734\\
0.10844527352436	0.512927834531333	0.280600306344821\\
0.109736284166809	0.51903409690375	0.265010406634657\\
0.111027294809258	0.525140359276167	0.248832867075284\\
0.112318305451707	0.531246621648583	0.23204967106515\\
0.113609316094156	0.537352884021	0.214641119852542\\
0.114900326736605	0.543459146393417	0.196585609539871\\
0.116191337379054	0.549565408765834	0.177859365871825\\
0.117482348021503	0.555671671138251	0.158436126369597\\
0.118773358663952	0.561777933510668	0.138286756110647\\
0.120064369306401	0.567884195883085	0.117378778934886\\
0.12135537994885	0.573990458255501	0.0956757994992509\\
0.122646390591299	0.580096720627918	0.0731367824927927\\
0.123937401233748	0.586202983000335	0.0497151420133588\\
0.125228411876197	0.592309245372752	0.0253575742218219\\
0.126519422518646	0.598415507745169	2.53593487187231e-06\\
0.0548663264027959	0.317347560595346	0.531004406408872\\
0.0559860406314795	0.323824002565016	0.530812082491776\\
0.0571057548601631	0.330300444534685	0.530235083540985\\
0.0582254690888467	0.336776886504354	0.529273101530057\\
0.0593451833175303	0.343253328474023	0.527925621997166\\
0.0604648975462139	0.349729770443692	0.526191922389157\\
0.0615846117748974	0.356206212413362	0.524071069724594\\
0.062704326003581	0.362682654383031	0.521561917556771\\
0.0638240402322646	0.3691590963527	0.518663102211782\\
0.0649437544609482	0.375635538322369	0.515373038270396\\
0.0660634686896318	0.382111980292038	0.511689913255718\\
0.0671831829183154	0.388588422261708	0.507611681481194\\
0.068302897146999	0.395064864231377	0.503136057005378\\
0.0694226113756826	0.401541306201046	0.498260505630842\\
0.0705423256043662	0.408017748170715	0.4929822358745\\
0.0716620398330498	0.414494190140384	0.487298188825224\\
0.0727817540617333	0.420970632110054	0.481205026791738\\
0.0739014682904169	0.427447074079723	0.474699120629029\\
0.0750211825191005	0.433923516049392	0.467776535614639\\
0.0761408967477841	0.440399958019061	0.460433015726752\\
0.0772606109764677	0.44687639998873	0.452663966153411\\
0.0783803252051513	0.4533528419584	0.444464433835994\\
0.0795000394338349	0.459829283928069	0.435829085819348\\
0.0806197536625185	0.466305725897738	0.426752185144978\\
0.0817394678912021	0.472782167867407	0.417227563981084\\
0.0828591821198856	0.479258609837076	0.407248593632827\\
0.0839788963485692	0.485735051806746	0.39680815101607\\
0.0850986105772528	0.492211493776415	0.385898581105863\\
0.0862183248059364	0.498687935746084	0.374511654784326\\
0.08733803903462	0.505164377715753	0.362638521407762\\
0.0884577532633036	0.511640819685422	0.350269655285334\\
0.0895774674919872	0.518117261655092	0.337394795105604\\
0.0906971817206708	0.524593703624761	0.324002875155072\\
0.0918168959493544	0.53107014559443	0.310081946934763\\
0.0929366101780379	0.537546587564099	0.295619089483734\\
0.0940563244067215	0.544023029533768	0.280600306344821\\
0.0951760386354051	0.550499471503437	0.265010406634657\\
0.0962957528640887	0.556975913473107	0.248832867075284\\
0.0974154670927723	0.563452355442776	0.23204967106515\\
0.0985351813214559	0.569928797412445	0.214641119852542\\
0.0996548955501395	0.576405239382114	0.196585609539871\\
0.100774609778823	0.582881681351784	0.177859365871825\\
0.101894324007507	0.589358123321453	0.158436126369597\\
0.10301403823619	0.595834565291122	0.138286756110647\\
0.104133752464874	0.602311007260791	0.117378778934886\\
0.105253466693557	0.60878744923046	0.0956757994992509\\
0.106373180922241	0.61526389120013	0.0731367824927927\\
0.107492895150925	0.621740333169799	0.0497151420133588\\
0.108612609379608	0.628216775139468	0.0253575742218219\\
0.109732323608292	0.634693217109137	2.53593487187231e-06\\
0.0471298929955913	0.335752557904357	0.531004406408872\\
0.048091721775526	0.342604609810337	0.530812082491776\\
0.0490535505554607	0.349456661716317	0.530235083540985\\
0.0500153793353953	0.356308713622298	0.529273101530057\\
0.05097720811533	0.363160765528278	0.527925621997166\\
0.0519390368952647	0.370012817434259	0.526191922389157\\
0.0529008656751993	0.376864869340239	0.524071069724594\\
0.053862694455134	0.383716921246219	0.521561917556771\\
0.0548245232350687	0.3905689731522	0.518663102211782\\
0.0557863520150034	0.39742102505818	0.515373038270396\\
0.056748180794938	0.40427307696416	0.511689913255718\\
0.0577100095748727	0.411125128870141	0.507611681481194\\
0.0586718383548074	0.417977180776121	0.503136057005378\\
0.059633667134742	0.424829232682101	0.498260505630842\\
0.0605954959146767	0.431681284588082	0.4929822358745\\
0.0615573246946114	0.438533336494062	0.487298188825224\\
0.062519153474546	0.445385388400043	0.481205026791738\\
0.0634809822544807	0.452237440306023	0.474699120629029\\
0.0644428110344154	0.459089492212003	0.467776535614639\\
0.0654046398143501	0.465941544117984	0.460433015726752\\
0.0663664685942847	0.472793596023964	0.452663966153411\\
0.0673282973742194	0.479645647929945	0.444464433835994\\
0.0682901261541541	0.486497699835925	0.435829085819348\\
0.0692519549340888	0.493349751741905	0.426752185144978\\
0.0702137837140234	0.500201803647886	0.417227563981084\\
0.0711756124939581	0.507053855553866	0.407248593632827\\
0.0721374412738928	0.513905907459846	0.39680815101607\\
0.0730992700538274	0.520757959365827	0.385898581105863\\
0.0740610988337621	0.527610011271807	0.374511654784326\\
0.0750229276136968	0.534462063177787	0.362638521407762\\
0.0759847563936314	0.541314115083768	0.350269655285334\\
0.0769465851735661	0.548166166989748	0.337394795105604\\
0.0779084139535008	0.555018218895729	0.324002875155072\\
0.0788702427334355	0.561870270801709	0.310081946934763\\
0.0798320715133701	0.568722322707689	0.295619089483734\\
0.0807939002933048	0.57557437461367	0.280600306344821\\
0.0817557290732395	0.58242642651965	0.265010406634657\\
0.0827175578531742	0.58927847842563	0.248832867075284\\
0.0836793866331088	0.596130530331611	0.23204967106515\\
0.0846412154130435	0.602982582237591	0.214641119852542\\
0.0856030441929782	0.609834634143572	0.196585609539871\\
0.0865648729729128	0.616686686049552	0.177859365871825\\
0.0875267017528475	0.623538737955532	0.158436126369597\\
0.0884885305327822	0.630390789861513	0.138286756110647\\
0.0894503593127168	0.637242841767493	0.117378778934886\\
0.0904121880926515	0.644094893673473	0.0956757994992509\\
0.0913740168725862	0.650946945579454	0.0731367824927927\\
0.0923358456525209	0.657798997485434	0.0497151420133588\\
0.0932976744324555	0.664651049391415	0.0253575742218219\\
0.0942595032123902	0.671503101297395	2.53593487187231e-06\\
0.0400435418799111	0.354384286462682	0.531004406408872\\
0.0408607521170364	0.361616575445564	0.530812082491776\\
0.0416779623541617	0.368848864428446	0.530235083540985\\
0.0424951725912871	0.376081153411328	0.529273101530057\\
0.0433123828284124	0.38331344239421	0.527925621997166\\
0.0441295930655377	0.390545731377091	0.526191922389157\\
0.044946803302663	0.397778020359973	0.524071069724594\\
0.0457640135397883	0.405010309342855	0.521561917556771\\
0.0465812237769136	0.412242598325737	0.518663102211782\\
0.0473984340140389	0.419474887308619	0.515373038270396\\
0.0482156442511643	0.426707176291501	0.511689913255718\\
0.0490328544882896	0.433939465274383	0.507611681481194\\
0.0498500647254149	0.441171754257265	0.503136057005378\\
0.0506672749625402	0.448404043240147	0.498260505630842\\
0.0514844851996655	0.455636332223029	0.4929822358745\\
0.0523016954367908	0.462868621205911	0.487298188825224\\
0.0531189056739161	0.470100910188793	0.481205026791738\\
0.0539361159110414	0.477333199171675	0.474699120629029\\
0.0547533261481667	0.484565488154557	0.467776535614639\\
0.0555705363852921	0.491797777137439	0.460433015726752\\
0.0563877466224174	0.499030066120321	0.452663966153411\\
0.0572049568595427	0.506262355103203	0.444464433835994\\
0.058022167096668	0.513494644086085	0.435829085819348\\
0.0588393773337933	0.520726933068967	0.426752185144978\\
0.0596565875709186	0.527959222051848	0.417227563981084\\
0.0604737978080439	0.535191511034731	0.407248593632827\\
0.0612910080451693	0.542423800017612	0.39680815101607\\
0.0621082182822946	0.549656089000494	0.385898581105863\\
0.0629254285194199	0.556888377983376	0.374511654784326\\
0.0637426387565452	0.564120666966258	0.362638521407762\\
0.0645598489936705	0.57135295594914	0.350269655285334\\
0.0653770592307958	0.578585244932022	0.337394795105604\\
0.0661942694679211	0.585817533914904	0.324002875155072\\
0.0670114797050465	0.593049822897786	0.310081946934763\\
0.0678286899421718	0.600282111880668	0.295619089483734\\
0.0686459001792971	0.60751440086355	0.280600306344821\\
0.0694631104164224	0.614746689846432	0.265010406634657\\
0.0702803206535477	0.621978978829314	0.248832867075284\\
0.071097530890673	0.629211267812196	0.23204967106515\\
0.0719147411277983	0.636443556795078	0.214641119852542\\
0.0727319513649236	0.64367584577796	0.196585609539871\\
0.073549161602049	0.650908134760842	0.177859365871825\\
0.0743663718391743	0.658140423743724	0.158436126369597\\
0.0751835820762996	0.665372712726605	0.138286756110647\\
0.0760007923134249	0.672605001709487	0.117378778934886\\
0.0768180025505502	0.679837290692369	0.0956757994992509\\
0.0776352127876755	0.687069579675251	0.0731367824927927\\
0.0784524230248008	0.694301868658133	0.0497151420133588\\
0.0792696332619262	0.701534157641015	0.0253575742218219\\
0.0800868434990515	0.708766446623897	2.53593487187231e-06\\
0.0335976326017384	0.37320317658078	0.531004406408872\\
0.0342832944592149	0.380819522241314	0.530812082491776\\
0.0349689563166913	0.388435867901849	0.530235083540985\\
0.0356546181741678	0.396052213562384	0.529273101530057\\
0.0363402800316442	0.403668559222918	0.527925621997166\\
0.0370259418891207	0.411284904883453	0.526191922389157\\
0.0377116037465971	0.418901250543988	0.524071069724594\\
0.0383972656040736	0.426517596204522	0.521561917556771\\
0.03908292746155	0.434133941865057	0.518663102211782\\
0.0397685893190265	0.441750287525592	0.515373038270396\\
0.0404542511765029	0.449366633186126	0.511689913255718\\
0.0411399130339794	0.456982978846661	0.507611681481194\\
0.0418255748914558	0.464599324507196	0.503136057005378\\
0.0425112367489323	0.47221567016773	0.498260505630842\\
0.0431968986064087	0.479832015828265	0.4929822358745\\
0.0438825604638852	0.4874483614888	0.487298188825224\\
0.0445682223213616	0.495064707149334	0.481205026791738\\
0.0452538841788381	0.502681052809869	0.474699120629029\\
0.0459395460363145	0.510297398470404	0.467776535614639\\
0.046625207893791	0.517913744130938	0.460433015726752\\
0.0473108697512674	0.525530089791473	0.452663966153411\\
0.0479965316087439	0.533146435452008	0.444464433835994\\
0.0486821934662203	0.540762781112542	0.435829085819348\\
0.0493678553236968	0.548379126773077	0.426752185144978\\
0.0500535171811732	0.555995472433612	0.417227563981084\\
0.0507391790386497	0.563611818094146	0.407248593632827\\
0.0514248408961261	0.571228163754681	0.39680815101607\\
0.0521105027536026	0.578844509415216	0.385898581105863\\
0.052796164611079	0.58646085507575	0.374511654784326\\
0.0534818264685555	0.594077200736285	0.362638521407762\\
0.0541674883260319	0.60169354639682	0.350269655285334\\
0.0548531501835084	0.609309892057354	0.337394795105604\\
0.0555388120409848	0.616926237717889	0.324002875155072\\
0.0562244738984613	0.624542583378424	0.310081946934763\\
0.0569101357559377	0.632158929038958	0.295619089483734\\
0.0575957976134142	0.639775274699493	0.280600306344821\\
0.0582814594708906	0.647391620360028	0.265010406634657\\
0.0589671213283671	0.655007966020562	0.248832867075284\\
0.0596527831858435	0.662624311681097	0.23204967106515\\
0.06033844504332	0.670240657341632	0.214641119852542\\
0.0610241069007964	0.677857003002166	0.196585609539871\\
0.0617097687582729	0.685473348662701	0.177859365871825\\
0.0623954306157493	0.693089694323236	0.158436126369597\\
0.0630810924732258	0.70070603998377	0.138286756110647\\
0.0637667543307022	0.708322385644305	0.117378778934886\\
0.0644524161881787	0.71593873130484	0.0956757994992509\\
0.0651380780456551	0.723555076965374	0.0731367824927927\\
0.0658237399031315	0.731171422625909	0.0497151420133588\\
0.066509401760608	0.738787768286444	0.0253575742218219\\
0.0671950636180844	0.746404113946978	2.53593487187231e-06\\
0.0277801129988412	0.392169715847682	0.531004406408872\\
0.0283470506788105	0.400173131415725	0.530812082491776\\
0.0289139883587798	0.408176546983767	0.530235083540985\\
0.0294809260387491	0.41617996255181	0.529273101530057\\
0.0300478637187184	0.424183378119853	0.527925621997166\\
0.0306148013986877	0.432186793687895	0.526191922389157\\
0.0311817390786571	0.440190209255938	0.524071069724594\\
0.0317486767586264	0.448193624823981	0.521561917556771\\
0.0323156144385957	0.456197040392024	0.518663102211782\\
0.032882552118565	0.464200455960066	0.515373038270396\\
0.0334494897985343	0.472203871528109	0.511689913255718\\
0.0340164274785036	0.480207287096152	0.507611681481194\\
0.034583365158473	0.488210702664194	0.503136057005378\\
0.0351503028384423	0.496214118232237	0.498260505630842\\
0.0357172405184116	0.50421753380028	0.4929822358745\\
0.0362841781983809	0.512220949368323	0.487298188825224\\
0.0368511158783502	0.520224364936365	0.481205026791738\\
0.0374180535583195	0.528227780504408	0.474699120629029\\
0.0379849912382888	0.536231196072451	0.467776535614639\\
0.0385519289182582	0.544234611640493	0.460433015726752\\
0.0391188665982275	0.552238027208536	0.452663966153411\\
0.0396858042781968	0.560241442776579	0.444464433835994\\
0.0402527419581661	0.568244858344621	0.435829085819348\\
0.0408196796381354	0.576248273912664	0.426752185144978\\
0.0413866173181048	0.584251689480707	0.417227563981084\\
0.0419535549980741	0.59225510504875	0.407248593632827\\
0.0425204926780434	0.600258520616792	0.39680815101607\\
0.0430874303580127	0.608261936184835	0.385898581105863\\
0.043654368037982	0.616265351752878	0.374511654784326\\
0.0442213057179513	0.62426876732092	0.362638521407762\\
0.0447882433979207	0.632272182888963	0.350269655285334\\
0.04535518107789	0.640275598457006	0.337394795105604\\
0.0459221187578593	0.648279014025049	0.324002875155072\\
0.0464890564378286	0.656282429593091	0.310081946934763\\
0.0470559941177979	0.664285845161134	0.295619089483734\\
0.0476229317977672	0.672289260729177	0.280600306344821\\
0.0481898694777366	0.680292676297219	0.265010406634657\\
0.0487568071577059	0.688296091865262	0.248832867075284\\
0.0493237448376752	0.696299507433305	0.23204967106515\\
0.0498906825176445	0.704302923001347	0.214641119852542\\
0.0504576201976138	0.71230633856939	0.196585609539871\\
0.0510245578775831	0.720309754137433	0.177859365871825\\
0.0515914955575524	0.728313169705476	0.158436126369597\\
0.0521584332375218	0.736316585273518	0.138286756110647\\
0.0527253709174911	0.744320000841561	0.117378778934886\\
0.0532923085974604	0.752323416409604	0.0956757994992509\\
0.0538592462774297	0.760326831977646	0.0731367824927927\\
0.054426183957399	0.768330247545689	0.0497151420133588\\
0.0549931216373684	0.776333663113732	0.0253575742218219\\
0.0555600593173377	0.784337078681775	2.53593487187231e-06\\
0.0225767049429096	0.41124470843041	0.531004406408872\\
0.0230374512588882	0.419637407225657	0.530812082491776\\
0.0234981975748668	0.428030106020903	0.530235083540985\\
0.0239589438908453	0.43642280481615	0.529273101530057\\
0.0244196902068239	0.444815503611397	0.527925621997166\\
0.0248804365228025	0.453208202406644	0.526191922389157\\
0.0253411828387811	0.461600901201891	0.524071069724594\\
0.0258019291547597	0.469993599997137	0.521561917556771\\
0.0262626754707383	0.478386298792384	0.518663102211782\\
0.0267234217867169	0.486778997587631	0.515373038270396\\
0.0271841681026955	0.495171696382878	0.511689913255718\\
0.0276449144186741	0.503564395178125	0.507611681481194\\
0.0281056607346526	0.511957093973372	0.503136057005378\\
0.0285664070506312	0.520349792768618	0.498260505630842\\
0.0290271533666098	0.528742491563865	0.4929822358745\\
0.0294878996825884	0.537135190359112	0.487298188825224\\
0.029948645998567	0.545527889154359	0.481205026791738\\
0.0304093923145456	0.553920587949606	0.474699120629029\\
0.0308701386305242	0.562313286744852	0.467776535614639\\
0.0313308849465028	0.570705985540099	0.460433015726752\\
0.0317916312624813	0.579098684335346	0.452663966153411\\
0.0322523775784599	0.587491383130593	0.444464433835994\\
0.0327131238944385	0.59588408192584	0.435829085819348\\
0.0331738702104171	0.604276780721087	0.426752185144978\\
0.0336346165263957	0.612669479516333	0.417227563981084\\
0.0340953628423743	0.62106217831158	0.407248593632827\\
0.0345561091583529	0.629454877106827	0.39680815101607\\
0.0350168554743315	0.637847575902074	0.385898581105863\\
0.0354776017903101	0.646240274697321	0.374511654784326\\
0.0359383481062887	0.654632973492567	0.362638521407762\\
0.0363990944222672	0.663025672287814	0.350269655285334\\
0.0368598407382458	0.671418371083061	0.337394795105604\\
0.0373205870542244	0.679811069878308	0.324002875155072\\
0.037781333370203	0.688203768673555	0.310081946934763\\
0.0382420796861816	0.696596467468801	0.295619089483734\\
0.0387028260021602	0.704989166264048	0.280600306344821\\
0.0391635723181388	0.713381865059295	0.265010406634657\\
0.0396243186341174	0.721774563854542	0.248832867075284\\
0.0400850649500959	0.730167262649789	0.23204967106515\\
0.0405458112660745	0.738559961445036	0.214641119852542\\
0.0410065575820531	0.746952660240282	0.196585609539871\\
0.0414673038980317	0.755345359035529	0.177859365871825\\
0.0419280502140103	0.763738057830776	0.158436126369597\\
0.0423887965299889	0.772130756626023	0.138286756110647\\
0.0428495428459675	0.78052345542127	0.117378778934886\\
0.0433102891619461	0.788916154216517	0.0956757994992509\\
0.0437710354779247	0.797308853011763	0.0731367824927927\\
0.0442317817939032	0.80570155180701	0.0497151420133588\\
0.0446925281098818	0.814094250602257	0.0253575742218219\\
0.0451532744258604	0.822486949397504	2.53593487187231e-06\\
0.0179711026720794	0.430389520743828	0.531004406408872\\
0.01833785766893	0.439172927650193	0.530812082491776\\
0.0187046126657806	0.447956334556558	0.530235083540985\\
0.0190713676626312	0.456739741462922	0.529273101530057\\
0.0194381226594818	0.465523148369287	0.527925621997166\\
0.0198048776563324	0.474306555275652	0.526191922389157\\
0.020171632653183	0.483089962182016	0.524071069724594\\
0.0205383876500336	0.491873369088381	0.521561917556771\\
0.0209051426468842	0.500656775994746	0.518663102211782\\
0.0212718976437348	0.50944018290111	0.515373038270396\\
0.0216386526405854	0.518223589807475	0.511689913255718\\
0.022005407637436	0.52700699671384	0.507611681481194\\
0.0223721626342865	0.535790403620204	0.503136057005378\\
0.0227389176311371	0.544573810526569	0.498260505630842\\
0.0231056726279877	0.553357217432934	0.4929822358745\\
0.0234724276248383	0.562140624339298	0.487298188825224\\
0.0238391826216889	0.570924031245663	0.481205026791738\\
0.0242059376185395	0.579707438152028	0.474699120629029\\
0.0245726926153901	0.588490845058392	0.467776535614639\\
0.0249394476122407	0.597274251964757	0.460433015726752\\
0.0253062026090913	0.606057658871122	0.452663966153411\\
0.0256729576059419	0.614841065777486	0.444464433835994\\
0.0260397126027925	0.623624472683851	0.435829085819348\\
0.0264064675996431	0.632407879590215	0.426752185144978\\
0.0267732225964937	0.64119128649658	0.417227563981084\\
0.0271399775933443	0.649974693402945	0.407248593632827\\
0.0275067325901948	0.658758100309309	0.39680815101607\\
0.0278734875870454	0.667541507215674	0.385898581105863\\
0.028240242583896	0.676324914122039	0.374511654784326\\
0.0286069975807466	0.685108321028403	0.362638521407762\\
0.0289737525775972	0.693891727934768	0.350269655285334\\
0.0293405075744478	0.702675134841133	0.337394795105604\\
0.0297072625712984	0.711458541747497	0.324002875155072\\
0.030074017568149	0.720241948653862	0.310081946934763\\
0.0304407725649996	0.729025355560227	0.295619089483734\\
0.0308075275618502	0.737808762466592	0.280600306344821\\
0.0311742825587008	0.746592169372956	0.265010406634657\\
0.0315410375555514	0.755375576279321	0.248832867075284\\
0.031907792552402	0.764158983185685	0.23204967106515\\
0.0322745475492526	0.77294239009205	0.214641119852542\\
0.0326413025461031	0.781725796998415	0.196585609539871\\
0.0330080575429537	0.790509203904779	0.177859365871825\\
0.0333748125398043	0.799292610811144	0.158436126369597\\
0.0337415675366549	0.808076017717509	0.138286756110647\\
0.0341083225335055	0.816859424623873	0.117378778934886\\
0.0344750775303561	0.825642831530238	0.0956757994992509\\
0.0348418325272067	0.834426238436603	0.0731367824927927\\
0.0352085875240573	0.843209645342967	0.0497151420133588\\
0.0355753425209079	0.851993052249332	0.0253575742218219\\
0.0359420975177585	0.860776459155697	2.53593487187231e-06\\
0.013945180359313	0.449566310969941	0.531004406408872\\
0.0142297741692803	0.458741078593971	0.530812082491776\\
0.0145143679792476	0.467915846218001	0.530235083540985\\
0.0147989617892149	0.477090613842031	0.529273101530057\\
0.0150835555991822	0.486265381466061	0.527925621997166\\
0.0153681494091495	0.495440149090091	0.526191922389157\\
0.0156527432191168	0.504614916714121	0.524071069724594\\
0.0159373370290841	0.513789684338151	0.521561917556771\\
0.0162219308390515	0.522964451962181	0.518663102211782\\
0.0165065246490188	0.532139219586211	0.515373038270396\\
0.0167911184589861	0.541313987210241	0.511689913255718\\
0.0170757122689534	0.550488754834271	0.507611681481194\\
0.0173603060789207	0.559663522458301	0.503136057005378\\
0.017644899888888	0.568838290082331	0.498260505630842\\
0.0179294936988553	0.578013057706361	0.4929822358745\\
0.0182140875088226	0.587187825330391	0.487298188825224\\
0.0184986813187899	0.596362592954421	0.481205026791738\\
0.0187832751287572	0.605537360578451	0.474699120629029\\
0.0190678689387246	0.614712128202481	0.467776535614639\\
0.0193524627486919	0.623886895826511	0.460433015726752\\
0.0196370565586592	0.633061663450541	0.452663966153411\\
0.0199216503686265	0.642236431074571	0.444464433835994\\
0.0202062441785938	0.651411198698601	0.435829085819348\\
0.0204908379885611	0.660585966322631	0.426752185144978\\
0.0207754317985284	0.669760733946661	0.417227563981084\\
0.0210600256084957	0.678935501570691	0.407248593632827\\
0.021344619418463	0.688110269194721	0.39680815101607\\
0.0216292132284303	0.697285036818751	0.385898581105863\\
0.0219138070383976	0.706459804442781	0.374511654784326\\
0.022198400848365	0.715634572066811	0.362638521407762\\
0.0224829946583323	0.724809339690841	0.350269655285334\\
0.0227675884682996	0.733984107314871	0.337394795105604\\
0.0230521822782669	0.743158874938901	0.324002875155072\\
0.0233367760882342	0.752333642562931	0.310081946934763\\
0.0236213698982015	0.761508410186961	0.295619089483734\\
0.0239059637081688	0.770683177810991	0.280600306344821\\
0.0241905575181361	0.779857945435021	0.265010406634657\\
0.0244751513281034	0.789032713059051	0.248832867075284\\
0.0247597451380707	0.798207480683081	0.23204967106515\\
0.0250443389480381	0.807382248307111	0.214641119852542\\
0.0253289327580054	0.816557015931141	0.196585609539871\\
0.0256135265679727	0.825731783555171	0.177859365871825\\
0.02589812037794	0.834906551179201	0.158436126369597\\
0.0261827141879073	0.844081318803231	0.138286756110647\\
0.0264673079978746	0.853256086427261	0.117378778934886\\
0.0267519018078419	0.862430854051291	0.0956757994992509\\
0.0270364956178092	0.871605621675321	0.0731367824927927\\
0.0273210894277765	0.880780389299351	0.0497151420133588\\
0.0276056832377438	0.889955156923381	0.0253575742218219\\
0.0278902770477111	0.899129924547411	2.53593487187231e-06\\
0.0104792056250416	0.468738240334808	0.531004406408872\\
0.0106930656811627	0.478304269475849	0.530812082491776\\
0.0109069257372838	0.48787029861689	0.530235083540985\\
0.0111207857934049	0.49743632775793	0.529273101530057\\
0.011334645849526	0.507002356898971	0.527925621997166\\
0.0115485059056471	0.516568386040011	0.526191922389157\\
0.0117623659617682	0.526134415181052	0.524071069724594\\
0.0119762260178893	0.535700444322093	0.521561917556771\\
0.0121900860740104	0.545266473463133	0.518663102211782\\
0.0124039461301315	0.554832502604174	0.515373038270396\\
0.0126178061862526	0.564398531745215	0.511689913255718\\
0.0128316662423737	0.573964560886255	0.507611681481194\\
0.0130455262984947	0.583530590027296	0.503136057005378\\
0.0132593863546158	0.593096619168337	0.498260505630842\\
0.0134732464107369	0.602662648309377	0.4929822358745\\
0.013687106466858	0.612228677450418	0.487298188825224\\
0.0139009665229791	0.621794706591458	0.481205026791738\\
0.0141148265791002	0.631360735732499	0.474699120629029\\
0.0143286866352213	0.64092676487354	0.467776535614639\\
0.0145425466913424	0.65049279401458	0.460433015726752\\
0.0147564067474635	0.660058823155621	0.452663966153411\\
0.0149702668035846	0.669624852296662	0.444464433835994\\
0.0151841268597057	0.679190881437702	0.435829085819348\\
0.0153979869158268	0.688756910578743	0.426752185144978\\
0.0156118469719479	0.698322939719783	0.417227563981084\\
0.015825707028069	0.707888968860824	0.407248593632827\\
0.0160395670841901	0.717454998001865	0.39680815101607\\
0.0162534271403112	0.727021027142906	0.385898581105863\\
0.0164672871964323	0.736587056283946	0.374511654784326\\
0.0166811472525534	0.746153085424987	0.362638521407762\\
0.0168950073086744	0.755719114566027	0.350269655285334\\
0.0171088673647955	0.765285143707068	0.337394795105604\\
0.0173227274209166	0.774851172848109	0.324002875155072\\
0.0175365874770377	0.784417201989149	0.310081946934763\\
0.0177504475331588	0.79398323113019	0.295619089483734\\
0.0179643075892799	0.803549260271231	0.280600306344821\\
0.018178167645401	0.813115289412271	0.265010406634657\\
0.0183920277015221	0.822681318553312	0.248832867075284\\
0.0186058877576432	0.832247347694352	0.23204967106515\\
0.0188197478137643	0.841813376835393	0.214641119852542\\
0.0190336078698854	0.851379405976434	0.196585609539871\\
0.0192474679260065	0.860945435117474	0.177859365871825\\
0.0194613279821276	0.870511464258515	0.158436126369597\\
0.0196751880382487	0.880077493399556	0.138286756110647\\
0.0198890480943698	0.889643522540596	0.117378778934886\\
0.0201029081504909	0.899209551681637	0.0956757994992509\\
0.0203167682066119	0.908775580822677	0.0731367824927927\\
0.020530628262733	0.918341609963718	0.0497151420133588\\
0.0207444883188541	0.927907639104759	0.0253575742218219\\
0.0209583483749752	0.937473668245799	2.53593487187231e-06\\
0.00755205583212115	0.487869664494964	0.531004406408872\\
0.00770617849579211	0.497826128521145	0.530812082491776\\
0.00786030115946306	0.507782592547325	0.530235083540985\\
0.00801442382313402	0.517739056573505	0.529273101530057\\
0.00816854648680497	0.527695520599685	0.527925621997166\\
0.00832266915047592	0.537651984625865	0.526191922389157\\
0.00847679181414688	0.547608448652046	0.524071069724594\\
0.00863091447781783	0.557564912678226	0.521561917556771\\
0.00878503714148879	0.567521376704406	0.518663102211782\\
0.00893915980515974	0.577477840730587	0.515373038270396\\
0.0090932824688307	0.587434304756767	0.511689913255718\\
0.00924740513250165	0.597390768782947	0.507611681481194\\
0.00940152779617261	0.607347232809127	0.503136057005378\\
0.00955565045984356	0.617303696835307	0.498260505630842\\
0.00970977312351452	0.627260160861488	0.4929822358745\\
0.00986389578718547	0.637216624887668	0.487298188825224\\
0.0100180184508564	0.647173088913848	0.481205026791738\\
0.0101721411145274	0.657129552940028	0.474699120629029\\
0.0103262637781983	0.667086016966209	0.467776535614639\\
0.0104803864418693	0.677042480992389	0.460433015726752\\
0.0106345091055402	0.686998945018569	0.452663966153411\\
0.0107886317692112	0.696955409044749	0.444464433835994\\
0.0109427544328822	0.70691187307093	0.435829085819348\\
0.0110968770965531	0.71686833709711	0.426752185144978\\
0.0112509997602241	0.72682480112329	0.417227563981084\\
0.011405122423895	0.73678126514947	0.407248593632827\\
0.011559245087566	0.746737729175651	0.39680815101607\\
0.0117133677512369	0.756694193201831	0.385898581105863\\
0.0118674904149079	0.766650657228011	0.374511654784326\\
0.0120216130785788	0.776607121254191	0.362638521407762\\
0.0121757357422498	0.786563585280371	0.350269655285334\\
0.0123298584059207	0.796520049306552	0.337394795105604\\
0.0124839810695917	0.806476513332732	0.324002875155072\\
0.0126381037332627	0.816432977358912	0.310081946934763\\
0.0127922263969336	0.826389441385092	0.295619089483734\\
0.0129463490606046	0.836345905411273	0.280600306344821\\
0.0131004717242755	0.846302369437453	0.265010406634657\\
0.0132545943879465	0.856258833463633	0.248832867075284\\
0.0134087170516174	0.866215297489813	0.23204967106515\\
0.0135628397152884	0.876171761515994	0.214641119852542\\
0.0137169623789593	0.886128225542174	0.196585609539871\\
0.0138710850426303	0.896084689568354	0.177859365871825\\
0.0140252077063012	0.906041153594534	0.158436126369597\\
0.0141793303699722	0.915997617620715	0.138286756110647\\
0.0143334530336432	0.925954081646895	0.117378778934886\\
0.0144875756973141	0.935910545673075	0.0956757994992509\\
0.0146416983609851	0.945867009699255	0.0731367824927927\\
0.014795821024656	0.955823473725436	0.0497151420133588\\
0.014949943688327	0.965779937751616	0.0253575742218219\\
0.0151040663519979	0.975736401777796	2.53593487187231e-06\\
0.00514143418834121	0.506926303830495	0.531004406408872\\
0.00524636078711259	0.517271676530061	0.530812082491776\\
0.00535128738588397	0.527617049229627	0.530235083540985\\
0.00545621398465536	0.537962421929194	0.529273101530057\\
0.00556114058342674	0.54830779462876	0.527925621997166\\
0.00566606718219812	0.558653167328327	0.526191922389157\\
0.0057709937809695	0.568998540027893	0.524071069724594\\
0.00587592037974089	0.57934391272746	0.521561917556771\\
0.00598084697851227	0.589689285427026	0.518663102211782\\
0.00608577357728365	0.600034658126592	0.515373038270396\\
0.00619070017605504	0.610380030826159	0.511689913255718\\
0.00629562677482642	0.620725403525725	0.507611681481194\\
0.0064005533735978	0.631070776225292	0.503136057005378\\
0.00650547997236919	0.641416148924858	0.498260505630842\\
0.00661040657114057	0.651761521624424	0.4929822358745\\
0.00671533316991195	0.662106894323991	0.487298188825224\\
0.00682025976868334	0.672452267023557	0.481205026791738\\
0.00692518636745472	0.682797639723124	0.474699120629029\\
0.0070301129662261	0.69314301242269	0.467776535614639\\
0.00713503956499749	0.703488385122257	0.460433015726752\\
0.00723996616376887	0.713833757821823	0.452663966153411\\
0.00734489276254025	0.724179130521389	0.444464433835994\\
0.00744981936131164	0.734524503220956	0.435829085819348\\
0.00755474596008302	0.744869875920522	0.426752185144978\\
0.0076596725588544	0.755215248620089	0.417227563981084\\
0.00776459915762578	0.765560621319655	0.407248593632827\\
0.00786952575639717	0.775905994019221	0.39680815101607\\
0.00797445235516855	0.786251366718788	0.385898581105863\\
0.00807937895393993	0.796596739418354	0.374511654784326\\
0.00818430555271132	0.806942112117921	0.362638521407762\\
0.0082892321514827	0.817287484817487	0.350269655285334\\
0.00839415875025408	0.827632857517054	0.337394795105604\\
0.00849908534902546	0.83797823021662	0.324002875155072\\
0.00860401194779685	0.848323602916187	0.310081946934763\\
0.00870893854656823	0.858668975615753	0.295619089483734\\
0.00881386514533962	0.869014348315319	0.280600306344821\\
0.008918791744111	0.879359721014886	0.265010406634657\\
0.00902371834288238	0.889705093714452	0.248832867075284\\
0.00912864494165376	0.900050466414019	0.23204967106515\\
0.00923357154042515	0.910395839113585	0.214641119852542\\
0.00933849813919653	0.920741211813151	0.196585609539871\\
0.00944342473796791	0.931086584512718	0.177859365871825\\
0.0095483513367393	0.941431957212284	0.158436126369597\\
0.00965327793551068	0.951777329911851	0.138286756110647\\
0.00975820453428206	0.962122702611417	0.117378778934886\\
0.00986313113305345	0.972468075310984	0.0956757994992509\\
0.00996805773182483	0.98281344801055	0.0731367824927927\\
0.0100729843305962	0.993158820710116	0.0497151420133588\\
0.0101779109293676	1.00350419340968	0.0253575742218219\\
0.010282837528139	1.01384956610925	2.53593487187231e-06\\
0.00322408291635606	0.525875391876999	0.531004406408872\\
0.00328988013210907	0.536607478338856	0.530812082491776\\
0.00335567734786208	0.547339564800712	0.530235083540985\\
0.00342147456361508	0.558071651262568	0.529273101530057\\
0.00348727177936809	0.568803737724424	0.527925621997166\\
0.00355306899512109	0.579535824186281	0.526191922389157\\
0.0036188662108741	0.590267910648137	0.524071069724594\\
0.0036846634266271	0.600999997109993	0.521561917556771\\
0.00375046064238011	0.61173208357185	0.518663102211782\\
0.00381625785813311	0.622464170033706	0.515373038270396\\
0.00388205507388612	0.633196256495562	0.511689913255718\\
0.00394785228963912	0.643928342957419	0.507611681481194\\
0.00401364950539213	0.654660429419275	0.503136057005378\\
0.00407944672114513	0.665392515881131	0.498260505630842\\
0.00414524393689814	0.676124602342987	0.4929822358745\\
0.00421104115265114	0.686856688804844	0.487298188825224\\
0.00427683836840415	0.6975887752667	0.481205026791738\\
0.00434263558415715	0.708320861728556	0.474699120629029\\
0.00440843279991016	0.719052948190413	0.467776535614639\\
0.00447423001566316	0.729785034652269	0.460433015726752\\
0.00454002723141617	0.740517121114125	0.452663966153411\\
0.00460582444716917	0.751249207575982	0.444464433835994\\
0.00467162166292218	0.761981294037838	0.435829085819348\\
0.00473741887867518	0.772713380499694	0.426752185144978\\
0.00480321609442819	0.78344546696155	0.417227563981084\\
0.0048690133101812	0.794177553423407	0.407248593632827\\
0.0049348105259342	0.804909639885263	0.39680815101607\\
0.00500060774168721	0.815641726347119	0.385898581105863\\
0.00506640495744021	0.826373812808975	0.374511654784326\\
0.00513220217319322	0.837105899270832	0.362638521407762\\
0.00519799938894622	0.847837985732688	0.350269655285334\\
0.00526379660469923	0.858570072194545	0.337394795105604\\
0.00532959382045223	0.869302158656401	0.324002875155072\\
0.00539539103620524	0.880034245118257	0.310081946934763\\
0.00546118825195824	0.890766331580113	0.295619089483734\\
0.00552698546771125	0.90149841804197	0.280600306344821\\
0.00559278268346425	0.912230504503826	0.265010406634657\\
0.00565857989921726	0.922962590965682	0.248832867075284\\
0.00572437711497026	0.933694677427539	0.23204967106515\\
0.00579017433072327	0.944426763889395	0.214641119852542\\
0.00585597154647627	0.955158850351251	0.196585609539871\\
0.00592176876222928	0.965890936813107	0.177859365871825\\
0.00598756597798228	0.976623023274964	0.158436126369597\\
0.00605336319373529	0.98735510973682	0.138286756110647\\
0.00611916040948829	0.998087196198676	0.117378778934886\\
0.0061849576252413	1.00881928266053	0.0956757994992509\\
0.0062507548409943	1.01955136912239	0.0731367824927927\\
0.00631655205674731	1.03028345558425	0.0497151420133588\\
0.00638234927250031	1.0410155420461	0.0253575742218219\\
0.00644814648825332	1.05174762850796	2.53593487187231e-06\\
0.00177599102235362	0.544685801543185	0.531004406408872\\
0.00181223551962768	0.555801771613285	0.530812082491776\\
0.00184848001690174	0.566917741683386	0.530235083540985\\
0.0018847245141758	0.578033711753486	0.529273101530057\\
0.00192096901144985	0.589149681823586	0.527925621997166\\
0.00195721350872391	0.600265651893686	0.526191922389157\\
0.00199345800599797	0.611381621963787	0.524071069724594\\
0.00202970250327202	0.622497592033887	0.521561917556771\\
0.00206594700054608	0.633613562103987	0.518663102211782\\
0.00210219149782014	0.644729532174087	0.515373038270396\\
0.0021384359950942	0.655845502244188	0.511689913255718\\
0.00217468049236825	0.666961472314288	0.507611681481194\\
0.00221092498964231	0.678077442384388	0.503136057005378\\
0.00224716948691637	0.689193412454488	0.498260505630842\\
0.00228341398419043	0.700309382524589	0.4929822358745\\
0.00231965848146448	0.711425352594689	0.487298188825224\\
0.00235590297873854	0.722541322664789	0.481205026791738\\
0.0023921474760126	0.733657292734889	0.474699120629029\\
0.00242839197328665	0.74477326280499	0.467776535614639\\
0.00246463647056071	0.75588923287509	0.460433015726752\\
0.00250088096783477	0.76700520294519	0.452663966153411\\
0.00253712546510883	0.77812117301529	0.444464433835994\\
0.00257336996238288	0.789237143085391	0.435829085819348\\
0.00260961445965694	0.800353113155491	0.426752185144978\\
0.002645858956931	0.811469083225591	0.417227563981084\\
0.00268210345420505	0.822585053295691	0.407248593632827\\
0.00271834795147911	0.833701023365792	0.39680815101607\\
0.00275459244875317	0.844816993435892	0.385898581105863\\
0.00279083694602723	0.855932963505992	0.374511654784326\\
0.00282708144330128	0.867048933576092	0.362638521407762\\
0.00286332594057534	0.878164903646192	0.350269655285334\\
0.0028995704378494	0.889280873716293	0.337394795105604\\
0.00293581493512345	0.900396843786393	0.324002875155072\\
0.00297205943239751	0.911512813856493	0.310081946934763\\
0.00300830392967157	0.922628783926594	0.295619089483734\\
0.00304454842694563	0.933744753996694	0.280600306344821\\
0.00308079292421968	0.944860724066794	0.265010406634657\\
0.00311703742149374	0.955976694136894	0.248832867075284\\
0.0031532819187678	0.967092664206994	0.23204967106515\\
0.00318952641604185	0.978208634277095	0.214641119852542\\
0.00322577091331591	0.989324604347195	0.196585609539871\\
0.00326201541058997	1.0004405744173	0.177859365871825\\
0.00329825990786403	1.0115565444874	0.158436126369597\\
0.00333450440513808	1.0226725145575	0.138286756110647\\
0.00337074890241214	1.0337884846276	0.117378778934886\\
0.0034069933996862	1.0449044546977	0.0956757994992509\\
0.00344323789696025	1.0560204247678	0.0731367824927927\\
0.00347948239423431	1.0671363948379	0.0497151420133588\\
0.00351572689150837	1.078252364908	0.0253575742218219\\
0.00355197138878243	1.0893683349781	2.53593487187231e-06\\
0.000772594492414574	0.563328149146191	0.531004406408872\\
0.000788361632350429	0.57482457300709	0.530812082491776\\
0.000804128772286284	0.586320996867989	0.530235083540985\\
0.000819895912222139	0.597817420728888	0.529273101530057\\
0.000835663052157994	0.609313844589787	0.527925621997166\\
0.000851430192093849	0.620810268450686	0.526191922389157\\
0.000867197332029704	0.632306692311585	0.524071069724594\\
0.000882964471965559	0.643803116172485	0.521561917556771\\
0.000898731611901414	0.655299540033384	0.518663102211782\\
0.000914498751837269	0.666795963894283	0.515373038270396\\
0.000930265891773124	0.678292387755182	0.511689913255718\\
0.000946033031708979	0.689788811616081	0.507611681481194\\
0.000961800171644834	0.70128523547698	0.503136057005378\\
0.000977567311580688	0.712781659337879	0.498260505630842\\
0.000993334451516543	0.724278083198778	0.4929822358745\\
0.0010091015914524	0.735774507059677	0.487298188825224\\
0.00102486873138825	0.747270930920577	0.481205026791738\\
0.00104063587132411	0.758767354781476	0.474699120629029\\
0.00105640301125996	0.770263778642374	0.467776535614639\\
0.00107217015119582	0.781760202503274	0.460433015726752\\
0.00108793729113167	0.793256626364173	0.452663966153411\\
0.00110370443106753	0.804753050225072	0.444464433835994\\
0.00111947157100338	0.816249474085971	0.435829085819348\\
0.00113523871093924	0.82774589794687	0.426752185144978\\
0.00115100585087509	0.839242321807769	0.417227563981084\\
0.00116677299081095	0.850738745668668	0.407248593632827\\
0.0011825401307468	0.862235169529567	0.39680815101607\\
0.00119830727068266	0.873731593390467	0.385898581105863\\
0.00121407441061851	0.885228017251366	0.374511654784326\\
0.00122984155055437	0.896724441112265	0.362638521407762\\
0.00124560869049022	0.908220864973164	0.350269655285334\\
0.00126137583042608	0.919717288834063	0.337394795105604\\
0.00127714297036193	0.931213712694962	0.324002875155072\\
0.00129291011029779	0.942710136555861	0.310081946934763\\
0.00130867725023364	0.95420656041676	0.295619089483734\\
0.0013244443901695	0.965702984277659	0.280600306344821\\
0.00134021153010535	0.977199408138558	0.265010406634657\\
0.00135597867004121	0.988695831999458	0.248832867075284\\
0.00137174580997706	1.00019225586036	0.23204967106515\\
0.00138751294991292	1.01168867972126	0.214641119852542\\
0.00140328008984877	1.02318510358215	0.196585609539871\\
0.00141904722978463	1.03468152744305	0.177859365871825\\
0.00143481436972048	1.04617795130395	0.158436126369597\\
0.00145058150965634	1.05767437516485	0.138286756110647\\
0.00146634864959219	1.06917079902575	0.117378778934886\\
0.00148211578952805	1.08066722288665	0.0956757994992509\\
0.0014978829294639	1.09216364674755	0.0731367824927927\\
0.00151365006939976	1.10366007060845	0.0497151420133588\\
0.00152941720933561	1.11515649446935	0.0253575742218219\\
0.00154518434927147	1.12665291833025	2.53593487187231e-06\\
0.000188967059068447	0.581774876646099	0.531004406408872\\
0.000192823506522903	0.593647762074749	0.530812082491776\\
0.00019667995397736	0.605520647503398	0.530235083540985\\
0.000200536401431816	0.617393532932047	0.529273101530057\\
0.000204392848886272	0.629266418360697	0.527925621997166\\
0.000208249296340728	0.641139303789346	0.526191922389157\\
0.000212105743795185	0.653012189217996	0.524071069724594\\
0.000215962191249641	0.664885074646645	0.521561917556771\\
0.000219818638704097	0.676757960075294	0.518663102211782\\
0.000223675086158554	0.688630845503944	0.515373038270396\\
0.00022753153361301	0.700503730932593	0.511689913255718\\
0.000231387981067466	0.712376616361243	0.507611681481194\\
0.000235244428521923	0.724249501789892	0.503136057005378\\
0.000239100875976379	0.736122387218541	0.498260505630842\\
0.000242957323430835	0.747995272647191	0.4929822358745\\
0.000246813770885292	0.75986815807584	0.487298188825224\\
0.000250670218339748	0.77174104350449	0.481205026791738\\
0.000254526665794204	0.783613928933139	0.474699120629029\\
0.000258383113248661	0.795486814361788	0.467776535614639\\
0.000262239560703117	0.807359699790438	0.460433015726752\\
0.000266096008157573	0.819232585219087	0.452663966153411\\
0.00026995245561203	0.831105470647737	0.444464433835994\\
0.000273808903066486	0.842978356076386	0.435829085819348\\
0.000277665350520942	0.854851241505035	0.426752185144978\\
0.000281521797975399	0.866724126933685	0.417227563981084\\
0.000285378245429855	0.878597012362334	0.407248593632827\\
0.000289234692884311	0.890469897790984	0.39680815101607\\
0.000293091140338768	0.902342783219633	0.385898581105863\\
0.000296947587793224	0.914215668648282	0.374511654784326\\
0.00030080403524768	0.926088554076932	0.362638521407762\\
0.000304660482702137	0.937961439505581	0.350269655285334\\
0.000308516930156593	0.949834324934231	0.337394795105604\\
0.000312373377611049	0.96170721036288	0.324002875155072\\
0.000316229825065506	0.973580095791529	0.310081946934763\\
0.000320086272519962	0.985452981220179	0.295619089483734\\
0.000323942719974418	0.997325866648828	0.280600306344821\\
0.000327799167428875	1.00919875207748	0.265010406634657\\
0.000331655614883331	1.02107163750613	0.248832867075284\\
0.000335512062337787	1.03294452293478	0.23204967106515\\
0.000339368509792244	1.04481740836343	0.214641119852542\\
0.0003432249572467	1.05669029379208	0.196585609539871\\
0.000347081404701156	1.06856317922072	0.177859365871825\\
0.000350937852155613	1.08043606464937	0.158436126369597\\
0.000354794299610069	1.09230895007802	0.138286756110647\\
0.000358650747064525	1.10418183550667	0.117378778934886\\
0.000362507194518982	1.11605472093532	0.0956757994992509\\
0.000366363641973438	1.12792760636397	0.0731367824927927\\
0.000370220089427894	1.13980049179262	0.0497151420133588\\
0.000374076536882351	1.15167337722127	0.0253575742218219\\
0.000377932984336807	1.16354626264992	2.53593487187231e-06\\
4.43583540555027e-13	0.60000031276954	0.531004406408872\\
4.52636211556234e-13	0.612245143642496	0.530812082491776\\
4.6168888255744e-13	0.624489974515453	0.530235083540985\\
4.70741553558646e-13	0.636734805388409	0.529273101530057\\
4.79794224559853e-13	0.648979636261366	0.527925621997166\\
4.88846895561059e-13	0.661224467134322	0.526191922389157\\
4.97899566562265e-13	0.673469298007278	0.524071069724594\\
5.06952237563471e-13	0.685714128880235	0.521561917556771\\
5.16004908564678e-13	0.697958959753191	0.518663102211782\\
5.25057579565884e-13	0.710203790626148	0.515373038270396\\
5.3411025056709e-13	0.722448621499104	0.511689913255718\\
5.43162921568296e-13	0.73469345237206	0.507611681481194\\
5.52215592569503e-13	0.746938283245017	0.503136057005378\\
5.61268263570709e-13	0.759183114117973	0.498260505630842\\
5.70320934571915e-13	0.77142794499093	0.4929822358745\\
5.79373605573121e-13	0.783672775863886	0.487298188825224\\
5.88426276574328e-13	0.795917606736842	0.481205026791738\\
5.97478947575534e-13	0.808162437609799	0.474699120629029\\
6.0653161857674e-13	0.820407268482755	0.467776535614639\\
6.15584289577947e-13	0.832652099355712	0.460433015726752\\
6.24636960579153e-13	0.844896930228668	0.452663966153411\\
6.33689631580359e-13	0.857141761101624	0.444464433835994\\
6.42742302581565e-13	0.869386591974581	0.435829085819348\\
6.51794973582772e-13	0.881631422847537	0.426752185144978\\
6.60847644583978e-13	0.893876253720493	0.417227563981084\\
6.69900315585184e-13	0.90612108459345	0.407248593632827\\
6.7895298658639e-13	0.918365915466406	0.39680815101607\\
6.88005657587597e-13	0.930610746339363	0.385898581105863\\
6.97058328588803e-13	0.942855577212319	0.374511654784326\\
7.06110999590009e-13	0.955100408085276	0.362638521407762\\
7.15163670591215e-13	0.967345238958232	0.350269655285334\\
7.24216341592422e-13	0.979590069831188	0.337394795105604\\
7.33269012593628e-13	0.991834900704145	0.324002875155072\\
7.42321683594834e-13	1.0040797315771	0.310081946934763\\
7.5137435459604e-13	1.01632456245006	0.295619089483734\\
7.60427025597247e-13	1.02856939332301	0.280600306344821\\
7.69479696598453e-13	1.04081422419597	0.265010406634657\\
7.78532367599659e-13	1.05305905506893	0.248832867075284\\
7.87585038600866e-13	1.06530388594188	0.23204967106515\\
7.96637709602072e-13	1.07754871681484	0.214641119852542\\
8.05690380603278e-13	1.0897935476878	0.196585609539871\\
8.14743051604484e-13	1.10203837856075	0.177859365871825\\
8.23795722605691e-13	1.11428320943371	0.158436126369597\\
8.32848393606897e-13	1.12652804030666	0.138286756110647\\
8.41901064608103e-13	1.13877287117962	0.117378778934886\\
8.50953735609309e-13	1.15101770205258	0.0956757994992509\\
8.60006406610516e-13	1.16326253292553	0.0731367824927927\\
8.69059077611722e-13	1.17550736379849	0.0497151420133588\\
8.78111748612928e-13	1.18775219467145	0.0253575742218219\\
8.87164419614134e-13	1.1999970255444	2.53593487187231e-06\\
};
\end{axis}
\end{tikzpicture}%

==> figs/channel_model_s.tex <==
\begin{tikzpicture}[font=\large,node distance=.6cm and 1cm, start chain]
     \tikzstyle{rect}=[draw=black, 
                   rectangle, 
                   text opacity=1,
                   minimum width=50pt, 
                   minimum height = 25pt, 
                   align=center]
  \node[rect] (encoder) {Encoder};
  \node[rect,above right=0.4cm and 1.6cm of encoder] (com_chn) {$p_{\tilde{Y}|X,S}$};
  \node[rect,below right=0.4cm and 1.6cm of encoder] (qcd_chn) {$p_{Y|X, S}$};
  \node[rect, right=of com_chn] (decoder) {Decoder};
  \node[rect, right=of qcd_chn] (detector) {Detector};
% Arrows
\draw[-stealth] (encoder.east) -- node[above] {$X^n$} +(1,0) |- (com_chn.west);
\draw[-stealth] (encoder.east) -- +(1,0) |- (qcd_chn.west);
\draw[-stealth] (com_chn.east) -- node[above] {$\tilde{Y}^n$}(decoder.west);
\draw[-stealth] (qcd_chn.east) -- node[above] {$Y^n$}(detector.west);
\draw[stealth-] (encoder.west) --+ (-5mm,0) node[left] {$M$};
\draw[-stealth] (decoder.east) --+ (5mm,0) node[right] {$\hat{M}$};
\draw[-stealth] (detector.east) --+ (5mm,0) node[right] {$\hat{S}$ or $\hat{S}^n$};
\draw[stealth-] (detector.south) --+ (0,-5mm) node[below] {$M$};
\end{tikzpicture}


==> figs/gaussian_ex.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.13.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.13819444444445in,
height=3.61666666666667in,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\Large\color{white!15!black}},
xmin=0,
xmax=0.4,
xtick distance=0.1,
xlabel={\LARGE$E_{\FA}$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\Large\color{white!15!black}},
ymin=0,
ymax=0.4,
ytick distance=0.1,
ylabel={\LARGE$E_{\MD}$},
legend style={draw=white!15!black,fill=white,legend cell align=left}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
0.125	6.16297582203915e-33\\
0.119950020824656	5.20616409829249e-05\\
0.115004164931279	0.000208246563931697\\
0.110162432319867	0.000468554768846317\\
0.105424822990421	0.000832986255726784\\
0.10079133694294	0.0013015410245731\\
0.096261974177426	0.00187421907538526\\
0.0918367346938775	0.00255102040816327\\
0.0875156184922948	0.00333194502290713\\
0.083298625572678	0.00421699291961683\\
0.0791857559350271	0.00520616409829239\\
0.0751770095793419	0.00629945855893378\\
0.0712723865056226	0.00749687630154103\\
0.0674718867138692	0.00879841732611413\\
0.0637755102040816	0.0102040816326531\\
0.0601832569762599	0.0117138692211579\\
0.056695127030404	0.0133277800916285\\
0.0533111203665139	0.015045814244065\\
0.0500312369845897	0.0168679716784673\\
0.0468554768846314	0.0187942523948355\\
0.0437838400666389	0.0208246563931695\\
0.0408163265306122	0.0229591836734694\\
0.0379529362765514	0.0251978342357351\\
0.0351936693044565	0.0275406080799667\\
0.0325385256143274	0.0299875052061641\\
0.0299875052061641	0.0325385256143274\\
0.0275406080799667	0.0351936693044565\\
0.0251978342357351	0.0379529362765514\\
0.0229591836734694	0.0408163265306122\\
0.0208246563931695	0.0437838400666389\\
0.0187942523948355	0.0468554768846314\\
0.0168679716784673	0.0500312369845897\\
0.015045814244065	0.0533111203665139\\
0.0133277800916285	0.056695127030404\\
0.0117138692211579	0.0601832569762599\\
0.0102040816326531	0.0637755102040816\\
0.00879841732611412	0.0674718867138692\\
0.00749687630154103	0.0712723865056226\\
0.00629945855893378	0.0751770095793419\\
0.00520616409829238	0.0791857559350271\\
0.00421699291961683	0.083298625572678\\
0.00333194502290713	0.0875156184922948\\
0.00255102040816327	0.0918367346938775\\
0.00187421907538526	0.096261974177426\\
0.0013015410245731	0.10079133694294\\
0.000832986255726785	0.105424822990421\\
0.000468554768846317	0.110162432319867\\
0.000208246563931698	0.115004164931279\\
5.2061640982925e-05	0.119950020824656\\
6.16297582203915e-33	0.125\\
};
\addlegendentry{\LARGE$P=1$};

\addplot [color=mycolor2,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt]
  table[row sep=crcr]{%
0.25	1.23259516440783e-32\\
0.239900041649313	0.00010412328196585\\
0.230008329862557	0.000416493127863394\\
0.220324864639733	0.000937109537692634\\
0.210849645980841	0.00166597251145357\\
0.201582673885881	0.0026030820491462\\
0.192523948354852	0.00374843815077052\\
0.183673469387755	0.00510204081632654\\
0.17503123698459	0.00666389004581426\\
0.166597251145356	0.00843398583923367\\
0.158371511870054	0.0104123281965848\\
0.150354019158684	0.0125989171178676\\
0.142544773011245	0.0149937526030821\\
0.134943773427738	0.0175968346522283\\
0.127551020408163	0.0204081632653061\\
0.12036651395252	0.0234277384423157\\
0.113390254060808	0.026655560183257\\
0.106622240733028	0.03009162848813\\
0.100062473969179	0.0337359433569346\\
0.0937109537692628	0.037588504789671\\
0.0875676801332778	0.041649312786339\\
0.0816326530612245	0.0459183673469388\\
0.0759058725531029	0.0503956684714702\\
0.0703873386089129	0.0550812161599334\\
0.0650770512286547	0.0599750104123282\\
0.0599750104123282	0.0650770512286547\\
0.0550812161599334	0.070387338608913\\
0.0503956684714702	0.0759058725531029\\
0.0459183673469388	0.0816326530612245\\
0.0416493127863391	0.0875676801332778\\
0.037588504789671	0.0937109537692628\\
0.0337359433569346	0.100062473969179\\
0.03009162848813	0.106622240733028\\
0.026655560183257	0.113390254060808\\
0.0234277384423157	0.12036651395252\\
0.0204081632653061	0.127551020408163\\
0.0175968346522282	0.134943773427738\\
0.0149937526030821	0.142544773011245\\
0.0125989171178676	0.150354019158684\\
0.0104123281965848	0.158371511870054\\
0.00843398583923366	0.166597251145356\\
0.00666389004581426	0.17503123698459\\
0.00510204081632654	0.183673469387755\\
0.00374843815077053	0.192523948354852\\
0.0026030820491462	0.201582673885881\\
0.00166597251145357	0.210849645980841\\
0.000937109537692634	0.220324864639733\\
0.000416493127863396	0.230008329862557\\
0.00010412328196585	0.239900041649313\\
1.23259516440783e-32	0.25\\
};
\addlegendentry{\LARGE$P=2$};

\addplot [color=mycolor3,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.5	2.46519032881566e-32\\
0.479800083298625	0.000208246563931699\\
0.460016659725114	0.000832986255726789\\
0.440649729279467	0.00187421907538527\\
0.421699291961682	0.00333194502290714\\
0.403165347771762	0.0052061640982924\\
0.385047896709704	0.00749687630154104\\
0.36734693877551	0.0102040816326531\\
0.350062473969179	0.0133277800916285\\
0.333194502290712	0.0168679716784673\\
0.316743023740108	0.0208246563931695\\
0.300708038317368	0.0251978342357351\\
0.285089546022491	0.0299875052061641\\
0.269887546855477	0.0351936693044565\\
0.255102040816326	0.0408163265306123\\
0.240733027905039	0.0468554768846314\\
0.226780508121616	0.053311120366514\\
0.213244481466056	0.0601832569762599\\
0.200124947938359	0.0674718867138693\\
0.187421907538526	0.075177009579342\\
0.175135360266556	0.0832986255726781\\
0.163265306122449	0.0918367346938776\\
0.151811745106206	0.10079133694294\\
0.140774677217826	0.110162432319867\\
0.130154102457309	0.119950020824656\\
0.119950020824656	0.130154102457309\\
0.110162432319867	0.140774677217826\\
0.10079133694294	0.151811745106206\\
0.0918367346938776	0.163265306122449\\
0.0832986255726781	0.175135360266556\\
0.075177009579342	0.187421907538526\\
0.0674718867138693	0.200124947938359\\
0.0601832569762599	0.213244481466056\\
0.053311120366514	0.226780508121616\\
0.0468554768846314	0.240733027905039\\
0.0408163265306123	0.255102040816326\\
0.0351936693044565	0.269887546855477\\
0.0299875052061641	0.285089546022491\\
0.0251978342357351	0.300708038317368\\
0.0208246563931695	0.316743023740108\\
0.0168679716784673	0.333194502290712\\
0.0133277800916285	0.350062473969179\\
0.0102040816326531	0.36734693877551\\
0.00749687630154105	0.385047896709704\\
0.0052061640982924	0.403165347771762\\
0.00333194502290714	0.421699291961682\\
0.00187421907538527	0.440649729279467\\
0.000832986255726791	0.460016659725114\\
0.0002082465639317	0.479800083298625\\
2.46519032881566e-32	0.5\\
};
\addlegendentry{\LARGE$P=4$};

\end{axis}
\end{tikzpicture}%
